Efficient wide-field radio interferometry response

Radio interferometers do not measure the sky brightness distribution directly but rather a modified Fourier transform of it. Imaging algorithms, thus, need a computational representation of the linear measurement operator and its adjoint, irrespective of the specific chosen imaging algorithm. In this paper, we present a C++ implementation of the radio interferometric measurement operator for wide-field measurements which is based on "improved $w$-stacking". It can provide high accuracy (down to $\approx 10^{-12}$), is based on a new gridding kernel which allows smaller kernel support for given accuracy, dynamically chooses kernel, kernel support and oversampling factor for maximum performance, uses piece-wise polynomial approximation for cheap evaluations of the gridding kernel, treats the visibilities in cache-friendly order, uses explicit vectorisation if available and comes with a parallelisation scheme which scales well also in the adjoint direction (which is a problem for many previous implementations). The implementation has a small memory footprint in the sense that temporary internal data structures are much smaller than the respective input and output data, allowing in-memory processing of data sets which needed to be read from disk or distributed across several compute nodes before.

==> img/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.509180in}{2.318255in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.509180in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.509180in}{2.318255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.318255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663117in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.409180in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.409180in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{2.179127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663117in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345846in}{0.906186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335326in}{0.927264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324807in}{0.948341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314287in}{0.969419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303767in}{0.990497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293248in}{1.011574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282728in}{1.032652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272208in}{1.053730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261689in}{1.010561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251169in}{1.031639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240649in}{1.052717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230130in}{1.073794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219610in}{1.041637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209090in}{1.062715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198571in}{1.083793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188051in}{1.104870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177531in}{1.092634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167012in}{1.113712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156492in}{1.097975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145972in}{1.119053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135453in}{0.984236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124933in}{1.005314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114413in}{1.026391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103894in}{0.971033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093374in}{0.992111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082854in}{1.013188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072335in}{1.034266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061815in}{1.000719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051296in}{1.021797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040776in}{1.042874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030256in}{1.063952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019737in}{1.085030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009217in}{1.061867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998697in}{1.082945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988178in}{1.104022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977658in}{1.125100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967138in}{1.098026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956619in}{1.119104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946099in}{1.140182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935579in}{0.934918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925060in}{0.955996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914540in}{0.977074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904020in}{0.998151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893501in}{1.019229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882981in}{1.040307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872461in}{1.061384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861942in}{1.020041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851422in}{1.041119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840902in}{1.062196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830383in}{1.083274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819863in}{1.039787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809344in}{1.060865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798824in}{1.081943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788304in}{1.103020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777785in}{1.074091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767265in}{1.095169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756745in}{0.898597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746226in}{0.919675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735706in}{0.940752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725186in}{0.961830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714667in}{0.982908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704147in}{1.003985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693627in}{1.025063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683108in}{0.976817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672588in}{0.997895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662068in}{1.018973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651549in}{1.040050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641029in}{1.061128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630509in}{1.010244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619990in}{1.031322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609470in}{1.052399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598950in}{1.073477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588431in}{1.036844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577911in}{1.057922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567391in}{1.078999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556872in}{0.812454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546352in}{0.833531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535833in}{0.854609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525313in}{0.875686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514793in}{0.896764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504274in}{0.917842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493754in}{0.938919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483234in}{0.959997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472715in}{0.981075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462195in}{1.002152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451675in}{1.023230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441156in}{1.044308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430636in}{0.998642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420116in}{1.019720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409597in}{1.040797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399077in}{0.995568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388557in}{1.016646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378038in}{1.037724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367518in}{0.763943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356998in}{0.785020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346479in}{0.806098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335959in}{0.827176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325439in}{0.848253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314920in}{0.869331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304400in}{0.890408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293880in}{0.911486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283361in}{0.932564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272841in}{0.953641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262322in}{0.974719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251802in}{0.995797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241282in}{1.016874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230763in}{0.959963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220243in}{0.981041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209723in}{1.002118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199204in}{1.023196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188684in}{0.990775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178164in}{1.011853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167645in}{1.032931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157125in}{1.000207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146605in}{1.021284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136086in}{1.042362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125566in}{0.815614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115046in}{0.836692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104527in}{0.857769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094007in}{0.878847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083487in}{0.899925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072968in}{0.921002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062448in}{0.942080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051928in}{0.963158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041409in}{0.984235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030889in}{1.005313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020369in}{0.968554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009850in}{0.989632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999330in}{1.010709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988811in}{1.031787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978291in}{0.991650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967771in}{1.012728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957252in}{1.033805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946732in}{0.682324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936212in}{0.703402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925693in}{0.724479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915173in}{0.745557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904653in}{0.766635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894134in}{0.787712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883614in}{0.808790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873094in}{0.829867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862575in}{0.850945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852055in}{0.872023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841535in}{0.893100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831016in}{0.914178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820496in}{0.935256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809976in}{0.956333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799457in}{0.977411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788937in}{0.998489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778417in}{1.019566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767898in}{1.040644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757378in}{0.997864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746859in}{1.018941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736339in}{1.040019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725819in}{0.980994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715300in}{1.002072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704780in}{1.023149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694260in}{0.733878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683741in}{0.754955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673221in}{0.776033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662701in}{0.797111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652182in}{0.818188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641662in}{0.839266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631142in}{0.860344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620623in}{0.881421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610103in}{0.902499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599583in}{0.923577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589064in}{0.944654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578544in}{0.965732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568024in}{0.986809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557505in}{1.007887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546985in}{1.028965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536465in}{1.050042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525946in}{1.000587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515426in}{1.021665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504906in}{1.042742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494387in}{0.675437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483867in}{0.696515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473348in}{0.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462828in}{0.738670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452308in}{0.759748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441789in}{0.780826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431269in}{0.801903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420749in}{0.822981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410230in}{0.844058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399710in}{0.865136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389190in}{0.886214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378671in}{0.907291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368151in}{0.928369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357631in}{0.949447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347112in}{0.970524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336592in}{0.991602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326072in}{1.012680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315553in}{1.033757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305033in}{0.967001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294513in}{0.988079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283994in}{1.009156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273474in}{0.963255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262954in}{0.984333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252435in}{1.005410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241915in}{1.026488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231395in}{0.725722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220876in}{0.746800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210356in}{0.767878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199837in}{0.788955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189317in}{0.810033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178797in}{0.831111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168278in}{0.852188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157758in}{0.873266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147238in}{0.894343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136719in}{0.915421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126199in}{0.936499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115679in}{0.957576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105160in}{0.978654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094640in}{0.999732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084120in}{1.020809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073601in}{0.972417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063081in}{0.993495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052561in}{1.014572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042042in}{1.035650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031522in}{0.992589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021002in}{1.013667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010483in}{1.034745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999963in}{1.055822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989443in}{0.919671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978924in}{0.940749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968404in}{0.961827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957885in}{0.982904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947365in}{1.003982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936845in}{1.025060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926326in}{1.046137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915806in}{1.067215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905286in}{1.088293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894767in}{1.109370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884247in}{1.130448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873727in}{1.151525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863208in}{1.172603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852688in}{1.193681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842168in}{1.207430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831649in}{1.228508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821129in}{1.249585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810609in}{1.270663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800090in}{1.288956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789570in}{1.310034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779050in}{1.331112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768531in}{1.352189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758011in}{1.373267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747491in}{1.394345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736972in}{1.415422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726452in}{1.436500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663117in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345846in}{0.906182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335326in}{0.927259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324807in}{0.948337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314287in}{0.969415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303767in}{0.990492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293248in}{1.011570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282728in}{1.032648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272208in}{1.053725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261689in}{1.010564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251169in}{1.031642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240649in}{1.052719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230130in}{1.073797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219610in}{1.041650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209090in}{1.062728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198571in}{1.083806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188051in}{1.104883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177531in}{1.092662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167012in}{1.113739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156492in}{0.942135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145972in}{0.963213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135453in}{0.984291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124933in}{1.005368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114413in}{1.026446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103894in}{0.971098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093374in}{0.992176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082854in}{1.013254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072335in}{1.034331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061815in}{1.000722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051296in}{1.021799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040776in}{1.042877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030256in}{1.063954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019737in}{1.085032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009217in}{1.061975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998697in}{1.083053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988178in}{1.104130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977658in}{1.125208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967138in}{1.098333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956619in}{1.119411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946099in}{1.140488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935579in}{0.936979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925060in}{0.958057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914540in}{0.979135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904020in}{1.000212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893501in}{1.021290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882981in}{1.042368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872461in}{1.063445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861942in}{1.025042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851422in}{1.046120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840902in}{1.067197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830383in}{1.088275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819863in}{1.048606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809344in}{1.069684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798824in}{1.090761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788304in}{1.111839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777785in}{1.088715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767265in}{1.109793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756745in}{0.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746226in}{1.019192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735706in}{1.040270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725186in}{1.061348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714667in}{1.082425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704147in}{1.103503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693627in}{1.124581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683108in}{1.124065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672588in}{1.145143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662068in}{1.166221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651549in}{1.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641029in}{1.208376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630509in}{1.217894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619990in}{1.238971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609470in}{1.260049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598950in}{1.281127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588431in}{1.293403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577911in}{1.314481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567391in}{1.335559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556872in}{1.355640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546352in}{1.376718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535833in}{1.397796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663117in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345846in}{0.895443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335326in}{0.916521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324807in}{0.937599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314287in}{0.958676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303767in}{0.979754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293248in}{1.000832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282728in}{1.021909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272208in}{1.042987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261689in}{1.064064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251169in}{1.085142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240649in}{1.106220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230130in}{1.127297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219610in}{1.082419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209090in}{1.103497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198571in}{1.124574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188051in}{1.145652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177531in}{0.886254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167012in}{0.907331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156492in}{0.928409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145972in}{0.949487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135453in}{0.970564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124933in}{0.991642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114413in}{1.012720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103894in}{1.033797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093374in}{1.054875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082854in}{1.075952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072335in}{1.016400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061815in}{1.037477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051296in}{1.058555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040776in}{1.079633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030256in}{1.100710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019737in}{1.064047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009217in}{1.085125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998697in}{1.106202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988178in}{1.127280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977658in}{0.833499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967138in}{0.854577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956619in}{0.875655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946099in}{0.896732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935579in}{0.917810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925060in}{0.938888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914540in}{0.959965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904020in}{0.981043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893501in}{1.002121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882981in}{1.023198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872461in}{1.044276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861942in}{1.065353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851422in}{1.086431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840902in}{1.107509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830383in}{1.063933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819863in}{1.085011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809344in}{1.106088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798824in}{1.127166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788304in}{1.148244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777785in}{0.843479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767265in}{0.864557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756745in}{0.885634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746226in}{0.906712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735706in}{0.927789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725186in}{0.948867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714667in}{0.969945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704147in}{0.991022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693627in}{1.012100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683108in}{1.033178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672588in}{1.054255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662068in}{1.075333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651549in}{1.096411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641029in}{1.045271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630509in}{1.066349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619990in}{1.087426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609470in}{1.108504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598950in}{1.129582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588431in}{1.076522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577911in}{1.097599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567391in}{1.118677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556872in}{0.798374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546352in}{0.819452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535833in}{0.840530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525313in}{0.861607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514793in}{0.882685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504274in}{0.903762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493754in}{0.924840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483234in}{0.945918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472715in}{0.966995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462195in}{0.988073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451675in}{1.009151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441156in}{1.030228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430636in}{1.051306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420116in}{1.072384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409597in}{1.093461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399077in}{1.047750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388557in}{1.068828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378038in}{1.089906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367518in}{1.110983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356998in}{0.772402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346479in}{0.793480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335959in}{0.814558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325439in}{0.835635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314920in}{0.856713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304400in}{0.877791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293880in}{0.898868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283361in}{0.919946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272841in}{0.941023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262322in}{0.962101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251802in}{0.983179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241282in}{1.004256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230763in}{1.025334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220243in}{1.046412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209723in}{1.067489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199204in}{1.088567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188684in}{1.029879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178164in}{1.050957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167645in}{1.072034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157125in}{0.740400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146605in}{0.761478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136086in}{0.782556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125566in}{0.803633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115046in}{0.824711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104527in}{0.845789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094007in}{0.866866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083487in}{0.887944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072968in}{0.909022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062448in}{0.930099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051928in}{0.951177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041409in}{0.972254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030889in}{0.993332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020369in}{1.014410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009850in}{1.035487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999330in}{1.056565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988811in}{1.077643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978291in}{1.039318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967771in}{1.060396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957252in}{1.081473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946732in}{1.040438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936212in}{1.061515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925693in}{1.082593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915173in}{1.103671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904653in}{0.753127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894134in}{0.774204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883614in}{0.795282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873094in}{0.816360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862575in}{0.837437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852055in}{0.858515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841535in}{0.879593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831016in}{0.900670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820496in}{0.921748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809976in}{0.942825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799457in}{0.963903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788937in}{0.984981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778417in}{1.006058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767898in}{1.027136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757378in}{1.048214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746859in}{1.069291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736339in}{1.090369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725819in}{1.111447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715300in}{1.068447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704780in}{1.089525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694260in}{1.110602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683741in}{0.741505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673221in}{0.762583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662701in}{0.783660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652182in}{0.804738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641662in}{0.825816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631142in}{0.846893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620623in}{0.867971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610103in}{0.889048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599583in}{0.910126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589064in}{0.931204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578544in}{0.952281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568024in}{0.973359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557505in}{0.994437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546985in}{1.015514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536465in}{1.036592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525946in}{1.057670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515426in}{1.078747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504906in}{1.099825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494387in}{1.050479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483867in}{1.071556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473348in}{1.092634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462828in}{0.727625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452308in}{0.748703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441789in}{0.769781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431269in}{0.790858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420749in}{0.811936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410230in}{0.833014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399710in}{0.854091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389190in}{0.875169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378671in}{0.896247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368151in}{0.917324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357631in}{0.938402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347112in}{0.959479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336592in}{0.980557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326072in}{1.001635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315553in}{1.022712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305033in}{1.043790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294513in}{1.064868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283994in}{1.085945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273474in}{1.018301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262954in}{1.039378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252435in}{1.060456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241915in}{1.081534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231395in}{0.713595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220876in}{0.734672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210356in}{0.755750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199837in}{0.776828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189317in}{0.797905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178797in}{0.818983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168278in}{0.840060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157758in}{0.861138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147238in}{0.882216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136719in}{0.903293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126199in}{0.924371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115679in}{0.945449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105160in}{0.966526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094640in}{0.987604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084120in}{1.008682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073601in}{1.029759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063081in}{1.050837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052561in}{1.071914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042042in}{1.022955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031522in}{1.044032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021002in}{1.065110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010483in}{1.086188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999963in}{0.889164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989443in}{0.910242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978924in}{0.931319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968404in}{0.952397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957885in}{0.973475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947365in}{0.994552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936845in}{1.015630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926326in}{1.036707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915806in}{1.057785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905286in}{1.078863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894767in}{1.099940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884247in}{1.121018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873727in}{1.142096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863208in}{1.163173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852688in}{1.184251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842168in}{1.205329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831649in}{1.226406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821129in}{1.247484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810609in}{1.268561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800090in}{1.282592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789570in}{1.303669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779050in}{1.324747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768531in}{1.345825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758011in}{1.363383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747491in}{1.384461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736972in}{1.405539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726452in}{1.426616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663117in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345846in}{0.895439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335326in}{0.916516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324807in}{0.937594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314287in}{0.958672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303767in}{0.979749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293248in}{1.000827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282728in}{1.021905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272208in}{1.042982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261689in}{1.064060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251169in}{1.085137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240649in}{1.106215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230130in}{1.127293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219610in}{1.082420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209090in}{1.103498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198571in}{1.124575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188051in}{1.145653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177531in}{0.886321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167012in}{0.907398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156492in}{0.928476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145972in}{0.949554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135453in}{0.970631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124933in}{0.991709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114413in}{1.012787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103894in}{1.033864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093374in}{1.054942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082854in}{1.076019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072335in}{1.016469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061815in}{1.037547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051296in}{1.058625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040776in}{1.079702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030256in}{1.100780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019737in}{1.064064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009217in}{1.085142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998697in}{1.106220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988178in}{1.127297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977658in}{0.836122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967138in}{0.857199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956619in}{0.878277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946099in}{0.899355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935579in}{0.920432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925060in}{0.941510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914540in}{0.962588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904020in}{0.983665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893501in}{1.004743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882981in}{1.025820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872461in}{1.046898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861942in}{1.067976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851422in}{1.089053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840902in}{1.110131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830383in}{1.070009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819863in}{1.091086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809344in}{1.112164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798824in}{1.133241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788304in}{1.154319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777785in}{0.951685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767265in}{0.972763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756745in}{0.993840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746226in}{1.014918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735706in}{1.035996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725186in}{1.057073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714667in}{1.078151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704147in}{1.099229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693627in}{1.120306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683108in}{1.141384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672588in}{1.162462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662068in}{1.183539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651549in}{1.204617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641029in}{1.205422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630509in}{1.226500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619990in}{1.247577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609470in}{1.268655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598950in}{1.289733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588431in}{1.300329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577911in}{1.321407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567391in}{1.342485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556872in}{1.355551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546352in}{1.376629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535833in}{1.397706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663117in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345846in}{1.336022in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.336022in}}%
\pgfpathlineto{\pgfqpoint{2.535833in}{1.336022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031522in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031522in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452308in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452308in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873094in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873094in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293880in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293880in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714667in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714667in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135453in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135453in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036149in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.453789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.914469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.875341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.336022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=1.296894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.757575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=1.718447in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.179127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360802in, y=2.139999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.619817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.694048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.746717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.787569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.820948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.849170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.873617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{0.895180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.041369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.115601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.168269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.209122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.242501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.270723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.295169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.316733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.462922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.589822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.630675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.664054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.692275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.716722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.738285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.884475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{1.958706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.011375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.052227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.085606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.113828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.138275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663117in}{2.159838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.336022in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon_{\mathrm{rms}}/\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663117in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409180in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.409180in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663118in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.409180in}{0.492917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663118in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.409180in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494422in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{3.331403in}{1.470485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353625in}{1.470485in}}{\pgfqpoint{3.353625in}{1.492707in}}%
\pgfpathlineto{\pgfqpoint{3.353625in}{2.101350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353625in}{2.123572in}}{\pgfqpoint{3.331403in}{2.123572in}}%
\pgfpathlineto{\pgfqpoint{1.494422in}{2.123572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472199in}{2.123572in}}{\pgfqpoint{1.472199in}{2.101350in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.492707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472199in}{1.470485in}}{\pgfqpoint{1.494422in}{1.470485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627755in}{2.030516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827755in,y=2.001350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Double precision, w-gridding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627755in}{1.875578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827755in,y=1.846411in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Single precision, w-gridding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627755in}{1.720640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827755in,y=1.691473in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Double precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627755in}{1.565701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827755in,y=1.536535in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Single precision}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/accuracy_adj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.546217in}{2.279127in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.546217in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.546217in}{2.279127in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.279127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700154in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.446217in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.446217in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.700154in}{2.179127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700154in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382882in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372362in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361843in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351323in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340803in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330284in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319764in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309245in}{0.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298725in}{0.740512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288205in}{0.740512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277686in}{0.740512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267166in}{0.740512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256646in}{0.708151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246127in}{0.708151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235607in}{0.708151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225087in}{0.708151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214568in}{0.762185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204048in}{0.762185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193528in}{0.699238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183009in}{0.699238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172489in}{0.642774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161969in}{0.642774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151450in}{0.642774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140930in}{0.735156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130410in}{0.735156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119891in}{0.735156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109371in}{0.735156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098851in}{0.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088332in}{0.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077812in}{0.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067292in}{0.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056773in}{0.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046253in}{0.688966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035734in}{0.688966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025214in}{0.688966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014694in}{0.688966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004175in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993655in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983135in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972616in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962096in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951576in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941057in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930537in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920017in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909498in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898978in}{0.715985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888458in}{0.715985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877939in}{0.715985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867419in}{0.715985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856899in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846380in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835860in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825340in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814821in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804301in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793781in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783262in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772742in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762223in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751703in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741183in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730664in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720144in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709624in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699105in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688585in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678065in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667546in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657026in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646506in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635987in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625467in}{0.810192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614947in}{0.810192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604428in}{0.810192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593908in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583388in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572869in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562349in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551829in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541310in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530790in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520271in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509751in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499231in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488712in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478192in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467672in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457153in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446633in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436113in}{0.796217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425594in}{0.796217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415074in}{0.796217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404554in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394035in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383515in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372995in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362476in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351956in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341436in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330917in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320397in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309877in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299358in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288838in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278318in}{0.762176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267799in}{0.699237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257279in}{0.699237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246760in}{0.699237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236240in}{0.699237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225720in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215201in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204681in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194161in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183642in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173122in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162602in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152083in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141563in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131043in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120524in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110004in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099484in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088965in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078445in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067925in}{0.754327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057406in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046886in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036366in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025847in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015327in}{0.775548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004807in}{0.775548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994288in}{0.775548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983768in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973249in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962729in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952209in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941690in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931170in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920650in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910131in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899611in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889091in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878572in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868052in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857532in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847013in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836493in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825973in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815454in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804934in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794414in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783895in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773375in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762855in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752336in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741816in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731296in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720777in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710257in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699738in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689218in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678698in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668179in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657659in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647139in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636620in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626100in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615580in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605061in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594541in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584021in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573502in}{0.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562982in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552462in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541943in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531423in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520903in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510384in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499864in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489344in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478825in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468305in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457786in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447266in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436746in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426227in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415707in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405187in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394668in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384148in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373628in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363109in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352589in}{0.676815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342069in}{0.791619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331550in}{0.791619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321030in}{0.791619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310510in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299991in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289471in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278951in}{0.723006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268432in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257912in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247392in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236873in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226353in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215833in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205314in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194794in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184275in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173755in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163235in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152716in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142196in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131676in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121157in}{0.661945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110637in}{0.729357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100117in}{0.729357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089598in}{0.729357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079078in}{0.729357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068558in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058039in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047519in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036999in}{0.615754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026480in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015960in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005440in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994921in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984401in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973881in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963362in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952842in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942322in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931803in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921283in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910764in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900244in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889724in}{0.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879205in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868685in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858165in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847646in}{0.708136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837126in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826606in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816087in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805567in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795047in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784528in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774008in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763488in}{0.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700154in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382882in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372362in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361843in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351323in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340803in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330284in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319764in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309245in}{2.026760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298725in}{2.097271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288205in}{2.097271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277686in}{2.097271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267166in}{2.097271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256646in}{2.056358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246127in}{2.056358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235607in}{2.056358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225087in}{2.056358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214568in}{1.742059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204048in}{1.742059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193528in}{2.025222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183009in}{2.025222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172489in}{2.025222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161969in}{2.025222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151450in}{2.025222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140930in}{2.019032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130410in}{2.019032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119891in}{2.019032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109371in}{2.019032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098851in}{1.946013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088332in}{1.946013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077812in}{1.946013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067292in}{1.946013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056773in}{1.946013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046253in}{1.969122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035734in}{1.969122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025214in}{1.969122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014694in}{1.969122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004175in}{2.058366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993655in}{2.058366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983135in}{2.058366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972616in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962096in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951576in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941057in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930537in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920017in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909498in}{2.102481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898978in}{2.016726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888458in}{2.016726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877939in}{2.016726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867419in}{2.016726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856899in}{1.958853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846380in}{1.958853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835860in}{1.958853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825340in}{1.958853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814821in}{1.958912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804301in}{1.958912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793781in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783262in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772742in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762223in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751703in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741183in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730664in}{1.981664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720144in}{1.944491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709624in}{1.944491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699105in}{1.944491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688585in}{1.944491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678065in}{1.944491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667546in}{1.942345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657026in}{1.942345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646506in}{1.942345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635987in}{1.942345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625467in}{2.034668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614947in}{2.034668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604428in}{2.034668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593908in}{1.927781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583388in}{1.927781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572869in}{1.927781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700154in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382882in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372362in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361843in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351323in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340803in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330284in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319764in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309245in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298725in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288205in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277686in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267166in}{0.745961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256646in}{0.689513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246127in}{0.689513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235607in}{0.689513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225087in}{0.689513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214568in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204048in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193528in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183009in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172489in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161969in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151450in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140930in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130410in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119891in}{0.708681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109371in}{0.769742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098851in}{0.769742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088332in}{0.769742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077812in}{0.769742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067292in}{0.769742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056773in}{0.708682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046253in}{0.708682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035734in}{0.708682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025214in}{0.708682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014694in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004175in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993655in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983135in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972616in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962096in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951576in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941057in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930537in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920017in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909498in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898978in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888458in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877939in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867419in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856899in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846380in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835860in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825340in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814821in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804301in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793781in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783262in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772742in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762223in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751703in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741183in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730664in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720144in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709624in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699105in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688585in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678065in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667546in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657026in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646506in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635987in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625467in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614947in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604428in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593908in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583388in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572869in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562349in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551829in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541310in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530790in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520271in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509751in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499231in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488712in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478192in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467672in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457153in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446633in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436113in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425594in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415074in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404554in}{0.754874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394035in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383515in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372995in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362476in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351956in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341436in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330917in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320397in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309877in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299358in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288838in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278318in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267799in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257279in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246760in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236240in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225720in}{0.708683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215201in}{0.708683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204681in}{0.708683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194161in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183642in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173122in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162602in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152083in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141563in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131043in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120524in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110004in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099484in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088965in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078445in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067925in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057406in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046886in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036366in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025847in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015327in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004807in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994288in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983768in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973249in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962729in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952209in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941690in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931170in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920650in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910131in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899611in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889091in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878572in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868052in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857532in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847013in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836493in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825973in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815454in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804934in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794414in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783895in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773375in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762855in}{0.616301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752336in}{0.745975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741816in}{0.745975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731296in}{0.745975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720777in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710257in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699738in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689218in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678698in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668179in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657659in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647139in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636620in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626100in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615580in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605061in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594541in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584021in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573502in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562982in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552462in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541943in}{0.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531423in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520903in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510384in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499864in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489344in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478825in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468305in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457786in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447266in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436746in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426227in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415707in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405187in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394668in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384148in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373628in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363109in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352589in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342069in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331550in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321030in}{0.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310510in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299991in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289471in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278951in}{0.723553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268432in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257912in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247392in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236873in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226353in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215833in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205314in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194794in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184275in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173755in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163235in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152716in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142196in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131676in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121157in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110637in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100117in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089598in}{0.808914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079078in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068558in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058039in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047519in}{-150.199211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036999in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026480in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015960in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005440in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994921in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984401in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973881in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963362in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952842in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942322in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931803in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921283in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910764in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900244in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889724in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879205in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868685in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858165in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847646in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837126in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826606in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816087in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805567in}{0.735703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795047in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784528in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774008in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763488in}{0.662492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700154in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382882in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372362in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361843in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351323in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340803in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330284in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319764in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309245in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298725in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288205in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277686in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267166in}{2.042122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256646in}{2.013119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246127in}{2.013119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235607in}{2.013119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225087in}{2.013119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214568in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204048in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193528in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183009in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172489in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161969in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151450in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140930in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130410in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119891in}{2.018589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109371in}{1.815433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098851in}{1.815433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088332in}{1.815433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077812in}{1.815433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067292in}{1.815433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056773in}{2.008329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046253in}{2.008329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035734in}{2.008329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025214in}{2.008329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014694in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004175in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993655in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983135in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972616in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962096in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951576in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941057in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930537in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920017in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909498in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898978in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888458in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877939in}{1.785746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867419in}{1.982988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856899in}{1.982988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846380in}{1.982988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835860in}{1.982988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825340in}{1.982988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814821in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804301in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793781in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783262in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772742in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762223in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751703in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741183in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730664in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720144in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709624in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699105in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688585in}{2.084749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678065in}{1.983509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667546in}{1.983509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657026in}{1.983509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646506in}{1.983509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635987in}{1.983509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625467in}{1.998966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614947in}{1.998966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604428in}{1.998966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593908in}{1.976617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583388in}{1.976617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572869in}{1.976617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068558in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068558in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489344in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489344in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910131in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910131in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330917in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330917in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751703in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751703in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172489in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172489in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073185in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700154in}{0.788929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.749801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700154in}{1.095816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.056688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700154in}{1.402702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.363574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700154in}{1.709589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.670461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700154in}{2.016475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317592in, y=1.977347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.336022in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon_{\mathrm{adj}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700154in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.700154in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446217in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.446217in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700154in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.446217in}{0.492917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700154in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.446217in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531458in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{3.368439in}{1.009479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390661in}{1.009479in}}{\pgfqpoint{3.390661in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{3.390661in}{1.640343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390661in}{1.662565in}}{\pgfqpoint{3.368439in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{1.662565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509236in}{1.662565in}}{\pgfqpoint{1.509236in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.031701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509236in}{1.009479in}}{\pgfqpoint{1.531458in}{1.009479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664791in}{1.569510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864791in,y=1.540343in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Double precision, w-gridding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664791in}{1.414571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864791in,y=1.385405in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Single precision, w-gridding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664791in}{1.259633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864791in,y=1.230466in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Double precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664791in}{1.104695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864791in,y=1.075528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Single precision}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/epsilon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.489274in}{2.279127in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.489274in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.489274in}{2.279127in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.279127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{2.179127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010696in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010696in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460795in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460795in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910893in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910893in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360991in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360991in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811089in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811089in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261188in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261188in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955903in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.888281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.849153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.814029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.774901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.519889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.609603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.682905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.744881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.798567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.845921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.166959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.329975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.445637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.535351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.608653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.670629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.724315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.771669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.092707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.336022in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Wall time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261188in}{0.747486in}}%
\pgfpathlineto{\pgfqpoint{3.216178in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.171168in}{0.757205in}}%
\pgfpathlineto{\pgfqpoint{3.126158in}{0.766870in}}%
\pgfpathlineto{\pgfqpoint{3.081148in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{3.036139in}{0.790896in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{0.829799in}}%
\pgfpathlineto{\pgfqpoint{2.946119in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{0.884117in}}%
\pgfpathlineto{\pgfqpoint{2.856099in}{0.886286in}}%
\pgfpathlineto{\pgfqpoint{2.811089in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{2.766080in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.721070in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{2.676060in}{0.964803in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{1.012285in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{2.496021in}{1.054777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261188in}{0.747486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216178in}{0.750337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171168in}{0.757205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126158in}{0.766870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081148in}{0.774213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036139in}{0.790896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991129in}{0.829799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946119in}{0.837992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901109in}{0.884117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856099in}{0.886286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811089in}{0.897243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766080in}{0.921525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721070in}{0.933996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676060in}{0.964803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631050in}{1.011651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586040in}{1.012285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541030in}{1.029019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496021in}{1.054777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261188in}{0.703602in}}%
\pgfpathlineto{\pgfqpoint{3.216178in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{3.171168in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{3.126158in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{3.081148in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{3.036139in}{0.756899in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{0.803784in}}%
\pgfpathlineto{\pgfqpoint{2.946119in}{0.807770in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{2.856099in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{2.811089in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{2.766080in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{2.721070in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{2.676060in}{0.927586in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{0.956638in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{2.496021in}{1.009461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261188in}{0.703602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216178in}{0.706098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171168in}{0.720668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126158in}{0.728850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081148in}{0.738012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036139in}{0.756899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991129in}{0.803784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946119in}{0.807770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901109in}{0.859154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856099in}{0.846195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811089in}{0.851996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766080in}{0.876589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721070in}{0.894841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676060in}{0.927586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631050in}{0.956638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586040in}{0.957419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541030in}{0.980783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496021in}{1.009461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261188in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{3.171168in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{3.081148in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{0.929343in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{2.811089in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{2.721070in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{1.079403in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{1.115314in}}%
\pgfpathlineto{\pgfqpoint{2.451011in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.167256in}}%
\pgfpathlineto{\pgfqpoint{2.270972in}{1.204936in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{2.090932in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{2.000913in}{1.273802in}}%
\pgfpathlineto{\pgfqpoint{1.910893in}{1.335423in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{1.358761in}}%
\pgfpathlineto{\pgfqpoint{1.730854in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{1.460795in}{1.455369in}}%
\pgfpathlineto{\pgfqpoint{1.370775in}{1.467789in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.516675in}}%
\pgfpathlineto{\pgfqpoint{1.190736in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{1.100716in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{1.010696in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{0.920677in}{1.694448in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.690909in}}%
\pgfpathlineto{\pgfqpoint{0.740637in}{1.703999in}}%
\pgfpathlineto{\pgfqpoint{0.650618in}{1.753122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261188in}{0.842909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171168in}{0.852081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081148in}{0.878937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991129in}{0.929343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901109in}{1.011626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811089in}{0.997530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721070in}{1.045662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631050in}{1.079403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541030in}{1.115314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451011in}{1.158067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360991in}{1.167256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270972in}{1.204936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180952in}{1.227732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090932in}{1.260282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000913in}{1.273802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910893in}{1.335423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820873in}{1.358761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730854in}{1.395078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640834in}{1.406557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550814in}{1.443948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460795in}{1.455369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370775in}{1.467789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280755in}{1.516675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190736in}{1.518955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100716in}{1.637841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010696in}{1.643336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920677in}{1.694448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830657in}{1.690909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740637in}{1.703999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650618in}{1.753122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261188in}{0.771594in}}%
\pgfpathlineto{\pgfqpoint{3.171168in}{0.786239in}}%
\pgfpathlineto{\pgfqpoint{3.081148in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{2.901109in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{2.811089in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{2.721070in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{2.451011in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.203843in}}%
\pgfpathlineto{\pgfqpoint{2.270972in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{1.261330in}}%
\pgfpathlineto{\pgfqpoint{2.090932in}{1.291508in}}%
\pgfpathlineto{\pgfqpoint{2.000913in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{1.910893in}{1.354644in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{1.730854in}{1.496952in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{1.506932in}}%
\pgfpathlineto{\pgfqpoint{1.550814in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{1.460795in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{1.370775in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.629065in}}%
\pgfpathlineto{\pgfqpoint{1.190736in}{1.634217in}}%
\pgfpathlineto{\pgfqpoint{1.100716in}{1.758796in}}%
\pgfpathlineto{\pgfqpoint{1.010696in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{0.920677in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.820770in}}%
\pgfpathlineto{\pgfqpoint{0.740637in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{0.650618in}{1.900450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261188in}{0.771594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171168in}{0.786239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081148in}{0.818852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991129in}{0.878101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901109in}{0.972413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811089in}{1.030927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721070in}{1.078099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631050in}{1.111851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541030in}{1.148038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451011in}{1.191025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360991in}{1.203843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270972in}{1.238276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180952in}{1.261330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090932in}{1.291508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000913in}{1.306374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910893in}{1.354644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820873in}{1.447540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730854in}{1.496952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640834in}{1.506932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550814in}{1.554416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460795in}{1.567149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370775in}{1.578518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280755in}{1.629065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190736in}{1.634217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100716in}{1.758796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010696in}{1.763178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920677in}{1.816421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830657in}{1.820770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740637in}{1.818030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650618in}{1.900450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{2.179127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660649in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{0.548472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088672in}{0.548472in}}{\pgfqpoint{2.088672in}{0.570694in}}%
\pgfpathlineto{\pgfqpoint{2.088672in}{1.231837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088672in}{1.254059in}}{\pgfqpoint{2.066450in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{0.660649in}{1.254059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638427in}{1.254059in}}{\pgfqpoint{0.638427in}{1.231837in}}%
\pgfpathlineto{\pgfqpoint{0.638427in}{0.570694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638427in}{0.548472in}}{\pgfqpoint{0.660649in}{0.548472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.170725in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{1.170725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{1.170725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=1.131837in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R\), single precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.989537in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{0.989537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{0.989537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=0.950648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R^\dagger\), single precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{0.834599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{0.834599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=0.795710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R\), double precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{0.653410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{0.653410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=0.614522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R^\dagger\), double precision}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/finufft.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.428934in}{3.321263in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.428934in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.428934in}{3.321263in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.321263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{3.221263in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{3.221263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{2.814087in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.611698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.611698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624930in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.254537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.711090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.850293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.958267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.046488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.121078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.185691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.242683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.629062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.825257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.964460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{3.072434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{3.160655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.378158in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Wall time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{2.814087in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.493878in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.192010in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.091713in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.010304in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.770984in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.747411in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.720434in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.686815in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.682160in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.673790in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.666178in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.657727in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.652273in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.646950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{2.814087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.493878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.311045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.192010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.091713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.010304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.948334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.891880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.845688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.804433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.770984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.747411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.737832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.720434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.719304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.704379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.696175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.686815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.682160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.673790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.666178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.657727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.652273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.646950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{2.952086in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.660208in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.491958in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.381186in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.301197in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.224470in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{2.127646in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{2.090489in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{2.054913in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.998250in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.979387in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.966813in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.960509in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.951161in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.936882in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.934518in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.925891in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.918456in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.914611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{2.952086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.660208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.491958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.381186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.301197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.224470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{2.168436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{2.127646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{2.090489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{2.054913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{2.025851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.998250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.989241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.979387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.972924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.966813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.960509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.951161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.939212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.936882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.934518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.925891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.918456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.914611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{3.068033in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.743673in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.552538in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.420574in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.317238in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.236038in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{2.116820in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{2.062497in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.998725in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.950373in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.926109in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.872104in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.855686in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.845120in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.830387in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.816684in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.816027in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.745480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{3.068033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.743673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.552538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.420574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.317238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.236038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{2.171769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{2.116820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{2.062497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{2.025309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.998725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.950373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.926109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.909502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.891753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.872104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.855686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.845120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.830387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.816684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.822584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.841865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.816027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.745480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.827230in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.651828in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.528066in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.435987in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.370867in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{2.259866in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{2.215049in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{2.181852in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{2.152651in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{2.128481in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{2.109371in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{2.094237in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{2.080459in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{2.094664in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{2.064459in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{2.062795in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{2.038328in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{2.038187in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.044010in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{2.002430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{3.144617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.827230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.651828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.528066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.435987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.370867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{2.308238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{2.259866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{2.215049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{2.181852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{2.152651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{2.128481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{2.109371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{2.094237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{2.080459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{2.094664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{2.064459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{2.062795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{2.038328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{2.030581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{2.038187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{2.044010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{2.015874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{2.002430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{3.221263in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599595in}{2.334226in}}%
\pgfpathlineto{\pgfqpoint{3.251156in}{2.334226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.273379in}{2.334226in}}{\pgfqpoint{3.273379in}{2.356448in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{3.143485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.273379in}{3.165707in}}{\pgfqpoint{3.251156in}{3.165707in}}%
\pgfpathlineto{\pgfqpoint{1.599595in}{3.165707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577372in}{3.165707in}}{\pgfqpoint{1.577372in}{3.143485in}}%
\pgfpathlineto{\pgfqpoint{1.577372in}{2.356448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577372in}{2.334226in}}{\pgfqpoint{1.599595in}{2.334226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.621817in}{3.082374in}}%
\pgfpathlineto{\pgfqpoint{1.844039in}{3.082374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932928in,y=3.043485in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621817in}{2.927436in}}%
\pgfpathlineto{\pgfqpoint{1.844039in}{2.927436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732928in}{2.927436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932928in,y=2.888547in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ducc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.621817in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{1.844039in}{2.766942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732928in}{2.766942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932928in,y=2.728053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ducc (flattened channels)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621817in}{2.600275in}}%
\pgfpathlineto{\pgfqpoint{1.844039in}{2.600275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732928in}{2.600275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932928in,y=2.561386in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FINUFFT (pre-planned)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.621817in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{1.844039in}{2.439164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732928in}{2.439164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932928in,y=2.400275in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FINUFFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707692in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516416in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624930in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955903in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Number of threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305631in, y=0.454336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.966615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305631in, y=0.928034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.440313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305631in, y=1.401732in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.587656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.682396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.777135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.871875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.061354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.156094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.250833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.345573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250076in,y=1.013984in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{1.336085in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{1.289353in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.271772in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.236545in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.208607in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.249641in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.275171in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.311927in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.326217in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.339431in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.354344in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.364109in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.373746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.440313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.411035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.349569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.336085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.324298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.302895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.289353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.271772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.256273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.236545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.208607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.222916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.249641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.251410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.275171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.288546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.304087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.311927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.326217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.339431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.354344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.364109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.373746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{1.205233in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{0.932058in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{0.936035in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{0.987835in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{0.995498in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{0.999508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.205233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.143964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.107429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.072363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.039802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.026964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.006871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.982181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.962530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.947814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{0.932058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{0.919093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{0.927102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{0.936035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{0.941992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{0.947700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{0.953664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{0.962652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{0.974395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{0.976720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{0.979090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{0.987835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{0.995498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{0.999508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{1.035115in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{1.021969in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.014347in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.993251in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{0.990498in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{0.976514in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{0.963417in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.004885in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.065112in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.077744in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.113143in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.081691in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.113986in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.211469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.053457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.040815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.035115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.027064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.021969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.014347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.003343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.993251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.990498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.976514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{0.957380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{0.963417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{0.987612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.004885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.024013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.046023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.065112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.077744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.095825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.113143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.105626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.081691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.113986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.211469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{0.971404in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{0.953921in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{0.920661in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{0.906838in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{0.842847in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.831648in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{0.842100in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{0.864593in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.865873in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{0.885216in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{0.891548in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{0.880636in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{0.903849in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{0.915427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{0.971404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{0.953921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{0.934530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{0.920661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{0.906838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{0.887541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.865198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.855948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.842847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{0.830824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{0.818530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{0.831648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{0.842409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{0.852503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{0.842100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{0.864593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{0.865873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{0.885216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{0.891548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{0.885331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{0.880636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{0.903849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{0.915427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.495292in}{3.153501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{3.153501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.153501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.053501in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{3.053501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774050in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190120in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606190in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022260in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438330in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854400in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270471in}{1.367290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.515915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.476787in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.808103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.768975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.100291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.061163in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.392479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.353351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.684667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.645539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.976855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346913in, y=2.937727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.399641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.427957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.451093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.470654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.487599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.502545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.603872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.655324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.691829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.720145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.743281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.762842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.779787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.794733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.896060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.947512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.984017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.012333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.035469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.055030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.071975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.086921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.188248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.239700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.276206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.304521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.327657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.347218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.364163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.379109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.480436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.531888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.568394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.596710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.619845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.639406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.656351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.671297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.772624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.824076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.860582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.888898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.912034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.931595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.948539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.963485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.210395in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{1.367290in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775298in}{1.491066in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{1.581506in}}%
\pgfpathlineto{\pgfqpoint{0.779045in}{1.674372in}}%
\pgfpathlineto{\pgfqpoint{0.781543in}{1.730660in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{1.771932in}}%
\pgfpathlineto{\pgfqpoint{0.787787in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{1.856852in}}%
\pgfpathlineto{\pgfqpoint{0.796529in}{1.897709in}}%
\pgfpathlineto{\pgfqpoint{0.801524in}{1.931912in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.961636in}}%
\pgfpathlineto{\pgfqpoint{0.812764in}{1.994333in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{2.023393in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{2.054697in}}%
\pgfpathlineto{\pgfqpoint{0.833994in}{2.083020in}}%
\pgfpathlineto{\pgfqpoint{0.842736in}{2.113144in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{2.140771in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{2.196864in}}%
\pgfpathlineto{\pgfqpoint{0.882698in}{2.225095in}}%
\pgfpathlineto{\pgfqpoint{0.893938in}{2.251446in}}%
\pgfpathlineto{\pgfqpoint{0.906426in}{2.278861in}}%
\pgfpathlineto{\pgfqpoint{0.918914in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{2.331238in}}%
\pgfpathlineto{\pgfqpoint{0.947638in}{2.358569in}}%
\pgfpathlineto{\pgfqpoint{0.962624in}{2.384325in}}%
\pgfpathlineto{\pgfqpoint{0.978859in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{1.012577in}{2.460970in}}%
\pgfpathlineto{\pgfqpoint{1.030061in}{2.485039in}}%
\pgfpathlineto{\pgfqpoint{1.048793in}{2.509502in}}%
\pgfpathlineto{\pgfqpoint{1.067526in}{2.532723in}}%
\pgfpathlineto{\pgfqpoint{1.086258in}{2.554814in}}%
\pgfpathlineto{\pgfqpoint{1.106240in}{2.577237in}}%
\pgfpathlineto{\pgfqpoint{1.126221in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{1.147451in}{2.620158in}}%
\pgfpathlineto{\pgfqpoint{1.168681in}{2.640693in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{2.661380in}}%
\pgfpathlineto{\pgfqpoint{1.213640in}{2.681054in}}%
\pgfpathlineto{\pgfqpoint{1.236119in}{2.699780in}}%
\pgfpathlineto{\pgfqpoint{1.259846in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{1.283574in}{2.736448in}}%
\pgfpathlineto{\pgfqpoint{1.308551in}{2.754304in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{2.771236in}}%
\pgfpathlineto{\pgfqpoint{1.358504in}{2.787292in}}%
\pgfpathlineto{\pgfqpoint{1.384730in}{2.803253in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{2.818336in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{2.832580in}}%
\pgfpathlineto{\pgfqpoint{1.464655in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{2.859849in}}%
\pgfpathlineto{\pgfqpoint{1.519604in}{2.872242in}}%
\pgfpathlineto{\pgfqpoint{1.547078in}{2.883845in}}%
\pgfpathlineto{\pgfqpoint{1.575802in}{2.895158in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{2.905661in}}%
\pgfpathlineto{\pgfqpoint{1.633248in}{2.915376in}}%
\pgfpathlineto{\pgfqpoint{1.661971in}{2.924325in}}%
\pgfpathlineto{\pgfqpoint{1.690694in}{2.932525in}}%
\pgfpathlineto{\pgfqpoint{1.720666in}{2.940300in}}%
\pgfpathlineto{\pgfqpoint{1.750639in}{2.947294in}}%
\pgfpathlineto{\pgfqpoint{1.780611in}{2.953520in}}%
\pgfpathlineto{\pgfqpoint{1.810583in}{2.958992in}}%
\pgfpathlineto{\pgfqpoint{1.840555in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{1.870527in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{1.900499in}{2.970975in}}%
\pgfpathlineto{\pgfqpoint{1.930471in}{2.973517in}}%
\pgfpathlineto{\pgfqpoint{1.960443in}{2.975342in}}%
\pgfpathlineto{\pgfqpoint{1.990415in}{2.976454in}}%
\pgfpathlineto{\pgfqpoint{2.021636in}{2.976855in}}%
\pgfpathlineto{\pgfqpoint{2.052857in}{2.976485in}}%
\pgfpathlineto{\pgfqpoint{2.082829in}{2.975403in}}%
\pgfpathlineto{\pgfqpoint{2.112801in}{2.973607in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{2.971095in}}%
\pgfpathlineto{\pgfqpoint{2.172745in}{2.967861in}}%
\pgfpathlineto{\pgfqpoint{2.202717in}{2.963900in}}%
\pgfpathlineto{\pgfqpoint{2.232689in}{2.959204in}}%
\pgfpathlineto{\pgfqpoint{2.262661in}{2.953763in}}%
\pgfpathlineto{\pgfqpoint{2.292633in}{2.947568in}}%
\pgfpathlineto{\pgfqpoint{2.322605in}{2.940607in}}%
\pgfpathlineto{\pgfqpoint{2.352577in}{2.932864in}}%
\pgfpathlineto{\pgfqpoint{2.381300in}{2.924697in}}%
\pgfpathlineto{\pgfqpoint{2.410023in}{2.915781in}}%
\pgfpathlineto{\pgfqpoint{2.438747in}{2.906099in}}%
\pgfpathlineto{\pgfqpoint{2.467470in}{2.895631in}}%
\pgfpathlineto{\pgfqpoint{2.496193in}{2.884354in}}%
\pgfpathlineto{\pgfqpoint{2.523667in}{2.872786in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{2.860430in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{2.606090in}{2.833238in}}%
\pgfpathlineto{\pgfqpoint{2.632316in}{2.819033in}}%
\pgfpathlineto{\pgfqpoint{2.658541in}{2.803991in}}%
\pgfpathlineto{\pgfqpoint{2.684767in}{2.788073in}}%
\pgfpathlineto{\pgfqpoint{2.709744in}{2.772060in}}%
\pgfpathlineto{\pgfqpoint{2.734720in}{2.755172in}}%
\pgfpathlineto{\pgfqpoint{2.759697in}{2.737364in}}%
\pgfpathlineto{\pgfqpoint{2.783425in}{2.719544in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{2.700794in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.682119in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{2.662499in}}%
\pgfpathlineto{\pgfqpoint{2.874590in}{2.641870in}}%
\pgfpathlineto{\pgfqpoint{2.895820in}{2.621394in}}%
\pgfpathlineto{\pgfqpoint{2.917050in}{2.599877in}}%
\pgfpathlineto{\pgfqpoint{2.937032in}{2.578602in}}%
\pgfpathlineto{\pgfqpoint{2.957013in}{2.556249in}}%
\pgfpathlineto{\pgfqpoint{2.975746in}{2.534230in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{3.013211in}{2.486711in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{2.462732in}}%
\pgfpathlineto{\pgfqpoint{3.048178in}{2.437436in}}%
\pgfpathlineto{\pgfqpoint{3.064413in}{2.412632in}}%
\pgfpathlineto{\pgfqpoint{3.080648in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{3.095634in}{2.360773in}}%
\pgfpathlineto{\pgfqpoint{3.110620in}{2.333581in}}%
\pgfpathlineto{\pgfqpoint{3.124357in}{2.307089in}}%
\pgfpathlineto{\pgfqpoint{3.136845in}{2.281507in}}%
\pgfpathlineto{\pgfqpoint{3.149334in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{2.228110in}}%
\pgfpathlineto{\pgfqpoint{3.171813in}{2.200104in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{2.173370in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{3.200536in}{2.117231in}}%
\pgfpathlineto{\pgfqpoint{3.209278in}{2.087500in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{2.059604in}}%
\pgfpathlineto{\pgfqpoint{3.224264in}{2.028853in}}%
\pgfpathlineto{\pgfqpoint{3.230508in}{2.000401in}}%
\pgfpathlineto{\pgfqpoint{3.236752in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.241747in}{1.939704in}}%
\pgfpathlineto{\pgfqpoint{3.246743in}{1.906775in}}%
\pgfpathlineto{\pgfqpoint{3.251738in}{1.867871in}}%
\pgfpathlineto{\pgfqpoint{3.255485in}{1.832719in}}%
\pgfpathlineto{\pgfqpoint{3.259231in}{1.789236in}}%
\pgfpathlineto{\pgfqpoint{3.261729in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{3.264226in}{1.705115in}}%
\pgfpathlineto{\pgfqpoint{3.266724in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{3.267973in}{1.581506in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{1.491066in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{1.491066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{1.367290in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774050in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{0.775298in}{1.512490in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{0.780294in}{1.597074in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{1.637497in}}%
\pgfpathlineto{\pgfqpoint{0.787787in}{1.670735in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{0.799026in}{1.749059in}}%
\pgfpathlineto{\pgfqpoint{0.805271in}{1.784642in}}%
\pgfpathlineto{\pgfqpoint{0.812764in}{1.822753in}}%
\pgfpathlineto{\pgfqpoint{0.820257in}{1.857161in}}%
\pgfpathlineto{\pgfqpoint{0.828998in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{0.837740in}{1.927346in}}%
\pgfpathlineto{\pgfqpoint{0.847731in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{0.857722in}{1.995731in}}%
\pgfpathlineto{\pgfqpoint{0.868961in}{2.030254in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{2.066012in}}%
\pgfpathlineto{\pgfqpoint{0.893938in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{0.907675in}{2.133999in}}%
\pgfpathlineto{\pgfqpoint{0.921412in}{2.166493in}}%
\pgfpathlineto{\pgfqpoint{0.936398in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{0.951384in}{2.231501in}}%
\pgfpathlineto{\pgfqpoint{0.966370in}{2.261450in}}%
\pgfpathlineto{\pgfqpoint{0.982605in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{2.321521in}}%
\pgfpathlineto{\pgfqpoint{1.016324in}{2.351497in}}%
\pgfpathlineto{\pgfqpoint{1.033807in}{2.380022in}}%
\pgfpathlineto{\pgfqpoint{1.052540in}{2.409121in}}%
\pgfpathlineto{\pgfqpoint{1.071272in}{2.436834in}}%
\pgfpathlineto{\pgfqpoint{1.090005in}{2.463275in}}%
\pgfpathlineto{\pgfqpoint{1.109986in}{2.490186in}}%
\pgfpathlineto{\pgfqpoint{1.129968in}{2.515861in}}%
\pgfpathlineto{\pgfqpoint{1.149949in}{2.540385in}}%
\pgfpathlineto{\pgfqpoint{1.171179in}{2.565267in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{2.589015in}}%
\pgfpathlineto{\pgfqpoint{1.213640in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{1.236119in}{2.634624in}}%
\pgfpathlineto{\pgfqpoint{1.258598in}{2.656487in}}%
\pgfpathlineto{\pgfqpoint{1.281077in}{2.677346in}}%
\pgfpathlineto{\pgfqpoint{1.304804in}{2.698328in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{2.718299in}}%
\pgfpathlineto{\pgfqpoint{1.352260in}{2.737305in}}%
\pgfpathlineto{\pgfqpoint{1.375988in}{2.755389in}}%
\pgfpathlineto{\pgfqpoint{1.400965in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{1.425941in}{2.790608in}}%
\pgfpathlineto{\pgfqpoint{1.450918in}{2.806842in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{2.822202in}}%
\pgfpathlineto{\pgfqpoint{1.500872in}{2.836717in}}%
\pgfpathlineto{\pgfqpoint{1.527097in}{2.851078in}}%
\pgfpathlineto{\pgfqpoint{1.553323in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{1.579548in}{2.877198in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{2.889005in}}%
\pgfpathlineto{\pgfqpoint{1.631999in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{2.910214in}}%
\pgfpathlineto{\pgfqpoint{1.684450in}{2.919650in}}%
\pgfpathlineto{\pgfqpoint{1.710676in}{2.928327in}}%
\pgfpathlineto{\pgfqpoint{1.738150in}{2.936618in}}%
\pgfpathlineto{\pgfqpoint{1.765625in}{2.944105in}}%
\pgfpathlineto{\pgfqpoint{1.793099in}{2.950799in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{2.956712in}}%
\pgfpathlineto{\pgfqpoint{1.848048in}{2.961851in}}%
\pgfpathlineto{\pgfqpoint{1.875522in}{2.966226in}}%
\pgfpathlineto{\pgfqpoint{1.902996in}{2.969842in}}%
\pgfpathlineto{\pgfqpoint{1.930471in}{2.972705in}}%
\pgfpathlineto{\pgfqpoint{1.957945in}{2.974819in}}%
\pgfpathlineto{\pgfqpoint{1.985419in}{2.976187in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{2.976812in}}%
\pgfpathlineto{\pgfqpoint{2.040368in}{2.976694in}}%
\pgfpathlineto{\pgfqpoint{2.067843in}{2.975833in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.974227in}}%
\pgfpathlineto{\pgfqpoint{2.122791in}{2.971875in}}%
\pgfpathlineto{\pgfqpoint{2.150266in}{2.968773in}}%
\pgfpathlineto{\pgfqpoint{2.177740in}{2.964916in}}%
\pgfpathlineto{\pgfqpoint{2.205214in}{2.960299in}}%
\pgfpathlineto{\pgfqpoint{2.232689in}{2.954915in}}%
\pgfpathlineto{\pgfqpoint{2.260163in}{2.948755in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{2.941809in}}%
\pgfpathlineto{\pgfqpoint{2.315112in}{2.934068in}}%
\pgfpathlineto{\pgfqpoint{2.341337in}{2.925924in}}%
\pgfpathlineto{\pgfqpoint{2.367563in}{2.917032in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{2.907376in}}%
\pgfpathlineto{\pgfqpoint{2.420014in}{2.896943in}}%
\pgfpathlineto{\pgfqpoint{2.446240in}{2.885715in}}%
\pgfpathlineto{\pgfqpoint{2.472465in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{2.498691in}{2.860798in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{2.847065in}}%
\pgfpathlineto{\pgfqpoint{2.549893in}{2.833166in}}%
\pgfpathlineto{\pgfqpoint{2.574870in}{2.818442in}}%
\pgfpathlineto{\pgfqpoint{2.599846in}{2.802867in}}%
\pgfpathlineto{\pgfqpoint{2.624823in}{2.786410in}}%
\pgfpathlineto{\pgfqpoint{2.649800in}{2.769039in}}%
\pgfpathlineto{\pgfqpoint{2.673527in}{2.751657in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{2.733382in}}%
\pgfpathlineto{\pgfqpoint{2.720983in}{2.714176in}}%
\pgfpathlineto{\pgfqpoint{2.744711in}{2.693996in}}%
\pgfpathlineto{\pgfqpoint{2.767190in}{2.673937in}}%
\pgfpathlineto{\pgfqpoint{2.789669in}{2.652914in}}%
\pgfpathlineto{\pgfqpoint{2.812148in}{2.630878in}}%
\pgfpathlineto{\pgfqpoint{2.834627in}{2.607770in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{2.584903in}}%
\pgfpathlineto{\pgfqpoint{2.877088in}{2.560961in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{2.535871in}}%
\pgfpathlineto{\pgfqpoint{2.918299in}{2.511137in}}%
\pgfpathlineto{\pgfqpoint{2.938280in}{2.485238in}}%
\pgfpathlineto{\pgfqpoint{2.958262in}{2.458084in}}%
\pgfpathlineto{\pgfqpoint{2.976994in}{2.431396in}}%
\pgfpathlineto{\pgfqpoint{2.995727in}{2.403416in}}%
\pgfpathlineto{\pgfqpoint{3.013211in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{2.347307in}}%
\pgfpathlineto{\pgfqpoint{3.048178in}{2.317111in}}%
\pgfpathlineto{\pgfqpoint{3.064413in}{2.287617in}}%
\pgfpathlineto{\pgfqpoint{3.080648in}{2.256564in}}%
\pgfpathlineto{\pgfqpoint{3.095634in}{2.226356in}}%
\pgfpathlineto{\pgfqpoint{3.110620in}{2.194484in}}%
\pgfpathlineto{\pgfqpoint{3.124357in}{2.163616in}}%
\pgfpathlineto{\pgfqpoint{3.138094in}{2.130949in}}%
\pgfpathlineto{\pgfqpoint{3.150582in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{3.163071in}{2.066012in}}%
\pgfpathlineto{\pgfqpoint{3.174310in}{2.033945in}}%
\pgfpathlineto{\pgfqpoint{3.185550in}{1.999689in}}%
\pgfpathlineto{\pgfqpoint{3.195540in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{3.205531in}{1.931937in}}%
\pgfpathlineto{\pgfqpoint{3.214273in}{1.898720in}}%
\pgfpathlineto{\pgfqpoint{3.223015in}{1.862601in}}%
\pgfpathlineto{\pgfqpoint{3.230508in}{1.828717in}}%
\pgfpathlineto{\pgfqpoint{3.238001in}{1.791301in}}%
\pgfpathlineto{\pgfqpoint{3.244245in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{3.250489in}{1.717122in}}%
\pgfpathlineto{\pgfqpoint{3.255485in}{1.680760in}}%
\pgfpathlineto{\pgfqpoint{3.259231in}{1.649186in}}%
\pgfpathlineto{\pgfqpoint{3.262978in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{3.265475in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{3.267973in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{1.512490in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.443936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{1.367290in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774050in}{1.593454in}}%
\pgfpathlineto{\pgfqpoint{0.775298in}{1.645716in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{1.686666in}}%
\pgfpathlineto{\pgfqpoint{0.780294in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{1.749569in}}%
\pgfpathlineto{\pgfqpoint{0.789036in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.817952in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.882659in}}%
\pgfpathlineto{\pgfqpoint{0.814012in}{1.915595in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{0.831496in}{1.982046in}}%
\pgfpathlineto{\pgfqpoint{0.841487in}{2.015405in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{2.046296in}}%
\pgfpathlineto{\pgfqpoint{0.862717in}{2.078644in}}%
\pgfpathlineto{\pgfqpoint{0.873956in}{2.108877in}}%
\pgfpathlineto{\pgfqpoint{0.886445in}{2.140385in}}%
\pgfpathlineto{\pgfqpoint{0.900182in}{2.172894in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{2.203476in}}%
\pgfpathlineto{\pgfqpoint{0.928905in}{2.234940in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{2.264674in}}%
\pgfpathlineto{\pgfqpoint{0.960126in}{2.295171in}}%
\pgfpathlineto{\pgfqpoint{0.976361in}{2.324085in}}%
\pgfpathlineto{\pgfqpoint{0.993845in}{2.353645in}}%
\pgfpathlineto{\pgfqpoint{1.011328in}{2.381734in}}%
\pgfpathlineto{\pgfqpoint{1.030061in}{2.410357in}}%
\pgfpathlineto{\pgfqpoint{1.048793in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{1.067526in}{2.463570in}}%
\pgfpathlineto{\pgfqpoint{1.087507in}{2.489996in}}%
\pgfpathlineto{\pgfqpoint{1.107489in}{2.515204in}}%
\pgfpathlineto{\pgfqpoint{1.128719in}{2.540751in}}%
\pgfpathlineto{\pgfqpoint{1.149949in}{2.565116in}}%
\pgfpathlineto{\pgfqpoint{1.171179in}{2.588377in}}%
\pgfpathlineto{\pgfqpoint{1.193658in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{1.216137in}{2.634299in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{2.655692in}}%
\pgfpathlineto{\pgfqpoint{1.262344in}{2.677223in}}%
\pgfpathlineto{\pgfqpoint{1.286072in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{1.309800in}{2.717271in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{2.735883in}}%
\pgfpathlineto{\pgfqpoint{1.358504in}{2.754520in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{2.772218in}}%
\pgfpathlineto{\pgfqpoint{1.408458in}{2.789015in}}%
\pgfpathlineto{\pgfqpoint{1.433434in}{2.804946in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{2.820774in}}%
\pgfpathlineto{\pgfqpoint{1.485886in}{2.835712in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{2.849789in}}%
\pgfpathlineto{\pgfqpoint{1.538337in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{1.564562in}{2.875460in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{2.887098in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.898464in}}%
\pgfpathlineto{\pgfqpoint{1.645736in}{2.909002in}}%
\pgfpathlineto{\pgfqpoint{1.673211in}{2.918731in}}%
\pgfpathlineto{\pgfqpoint{1.700685in}{2.927667in}}%
\pgfpathlineto{\pgfqpoint{1.728159in}{2.935823in}}%
\pgfpathlineto{\pgfqpoint{1.755634in}{2.943213in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{2.949848in}}%
\pgfpathlineto{\pgfqpoint{1.810583in}{2.955738in}}%
\pgfpathlineto{\pgfqpoint{1.838057in}{2.960891in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{2.965314in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{2.969015in}}%
\pgfpathlineto{\pgfqpoint{1.920480in}{2.971999in}}%
\pgfpathlineto{\pgfqpoint{1.947954in}{2.974269in}}%
\pgfpathlineto{\pgfqpoint{1.976678in}{2.975882in}}%
\pgfpathlineto{\pgfqpoint{2.005401in}{2.976722in}}%
\pgfpathlineto{\pgfqpoint{2.034124in}{2.976789in}}%
\pgfpathlineto{\pgfqpoint{2.062847in}{2.976084in}}%
\pgfpathlineto{\pgfqpoint{2.091570in}{2.974605in}}%
\pgfpathlineto{\pgfqpoint{2.119045in}{2.972464in}}%
\pgfpathlineto{\pgfqpoint{2.146519in}{2.969611in}}%
\pgfpathlineto{\pgfqpoint{2.173994in}{2.966041in}}%
\pgfpathlineto{\pgfqpoint{2.201468in}{2.961749in}}%
\pgfpathlineto{\pgfqpoint{2.228942in}{2.956729in}}%
\pgfpathlineto{\pgfqpoint{2.256417in}{2.950974in}}%
\pgfpathlineto{\pgfqpoint{2.283891in}{2.944475in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{2.937224in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{2.929207in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{2.920414in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{2.910831in}}%
\pgfpathlineto{\pgfqpoint{2.421263in}{2.900441in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.889227in}}%
\pgfpathlineto{\pgfqpoint{2.474963in}{2.877737in}}%
\pgfpathlineto{\pgfqpoint{2.501188in}{2.865459in}}%
\pgfpathlineto{\pgfqpoint{2.527414in}{2.852374in}}%
\pgfpathlineto{\pgfqpoint{2.553639in}{2.838459in}}%
\pgfpathlineto{\pgfqpoint{2.579865in}{2.823687in}}%
\pgfpathlineto{\pgfqpoint{2.606090in}{2.808031in}}%
\pgfpathlineto{\pgfqpoint{2.631067in}{2.792270in}}%
\pgfpathlineto{\pgfqpoint{2.656044in}{2.775648in}}%
\pgfpathlineto{\pgfqpoint{2.681020in}{2.758133in}}%
\pgfpathlineto{\pgfqpoint{2.705997in}{2.739688in}}%
\pgfpathlineto{\pgfqpoint{2.729725in}{2.721265in}}%
\pgfpathlineto{\pgfqpoint{2.753453in}{2.701925in}}%
\pgfpathlineto{\pgfqpoint{2.777181in}{2.681624in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.660312in}}%
\pgfpathlineto{\pgfqpoint{2.823388in}{2.639139in}}%
\pgfpathlineto{\pgfqpoint{2.845867in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{2.868346in}{2.593698in}}%
\pgfpathlineto{\pgfqpoint{2.889576in}{2.570685in}}%
\pgfpathlineto{\pgfqpoint{2.910806in}{2.546587in}}%
\pgfpathlineto{\pgfqpoint{2.932036in}{2.521326in}}%
\pgfpathlineto{\pgfqpoint{2.952018in}{2.496409in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{2.470296in}}%
\pgfpathlineto{\pgfqpoint{2.990732in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{2.417751in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{2.389510in}}%
\pgfpathlineto{\pgfqpoint{3.045680in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{3.063164in}{2.332690in}}%
\pgfpathlineto{\pgfqpoint{3.079399in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{3.095634in}{2.274237in}}%
\pgfpathlineto{\pgfqpoint{3.110620in}{2.245032in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{2.214171in}}%
\pgfpathlineto{\pgfqpoint{3.139343in}{2.184223in}}%
\pgfpathlineto{\pgfqpoint{3.153080in}{2.152449in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.121724in}}%
\pgfpathlineto{\pgfqpoint{3.178057in}{2.088938in}}%
\pgfpathlineto{\pgfqpoint{3.189296in}{2.057338in}}%
\pgfpathlineto{\pgfqpoint{3.199287in}{2.027251in}}%
\pgfpathlineto{\pgfqpoint{3.209278in}{1.994880in}}%
\pgfpathlineto{\pgfqpoint{3.218019in}{1.964250in}}%
\pgfpathlineto{\pgfqpoint{3.226761in}{1.930906in}}%
\pgfpathlineto{\pgfqpoint{3.234254in}{1.899550in}}%
\pgfpathlineto{\pgfqpoint{3.241747in}{1.864776in}}%
\pgfpathlineto{\pgfqpoint{3.247991in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{3.252987in}{1.802804in}}%
\pgfpathlineto{\pgfqpoint{3.257982in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{3.261729in}{1.738997in}}%
\pgfpathlineto{\pgfqpoint{3.265475in}{1.701901in}}%
\pgfpathlineto{\pgfqpoint{3.267973in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{1.645716in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.593454in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.593454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{1.367290in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774050in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{0.779045in}{1.730239in}}%
\pgfpathlineto{\pgfqpoint{0.785289in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{0.791533in}{1.803284in}}%
\pgfpathlineto{\pgfqpoint{0.799026in}{1.840105in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{1.873395in}}%
\pgfpathlineto{\pgfqpoint{0.815261in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{0.824003in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{0.833994in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{0.845233in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{0.856473in}{2.044711in}}%
\pgfpathlineto{\pgfqpoint{0.868961in}{2.079180in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{2.111471in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{2.144853in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{2.176303in}}%
\pgfpathlineto{\pgfqpoint{0.923910in}{2.208699in}}%
\pgfpathlineto{\pgfqpoint{0.938896in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{2.270800in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{0.988849in}{2.331163in}}%
\pgfpathlineto{\pgfqpoint{1.006333in}{2.360178in}}%
\pgfpathlineto{\pgfqpoint{1.023817in}{2.387827in}}%
\pgfpathlineto{\pgfqpoint{1.042549in}{2.416069in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{2.443001in}}%
\pgfpathlineto{\pgfqpoint{1.081263in}{2.470402in}}%
\pgfpathlineto{\pgfqpoint{1.101244in}{2.496540in}}%
\pgfpathlineto{\pgfqpoint{1.121226in}{2.521506in}}%
\pgfpathlineto{\pgfqpoint{1.142456in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{2.571021in}}%
\pgfpathlineto{\pgfqpoint{1.184916in}{2.594128in}}%
\pgfpathlineto{\pgfqpoint{1.207395in}{2.617491in}}%
\pgfpathlineto{\pgfqpoint{1.229874in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{1.252353in}{2.661068in}}%
\pgfpathlineto{\pgfqpoint{1.276081in}{2.682495in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{2.702907in}}%
\pgfpathlineto{\pgfqpoint{1.323537in}{2.722353in}}%
\pgfpathlineto{\pgfqpoint{1.347265in}{2.740877in}}%
\pgfpathlineto{\pgfqpoint{1.372242in}{2.759420in}}%
\pgfpathlineto{\pgfqpoint{1.397218in}{2.777025in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{2.793727in}}%
\pgfpathlineto{\pgfqpoint{1.447172in}{2.809558in}}%
\pgfpathlineto{\pgfqpoint{1.472148in}{2.824550in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{2.839415in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{2.853411in}}%
\pgfpathlineto{\pgfqpoint{1.550825in}{2.866564in}}%
\pgfpathlineto{\pgfqpoint{1.577050in}{2.878895in}}%
\pgfpathlineto{\pgfqpoint{1.603276in}{2.890426in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{2.901175in}}%
\pgfpathlineto{\pgfqpoint{1.656976in}{2.911617in}}%
\pgfpathlineto{\pgfqpoint{1.684450in}{2.921237in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.930050in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{2.938072in}}%
\pgfpathlineto{\pgfqpoint{1.766873in}{2.945314in}}%
\pgfpathlineto{\pgfqpoint{1.794348in}{2.951788in}}%
\pgfpathlineto{\pgfqpoint{1.821822in}{2.957503in}}%
\pgfpathlineto{\pgfqpoint{1.849296in}{2.962468in}}%
\pgfpathlineto{\pgfqpoint{1.876771in}{2.966689in}}%
\pgfpathlineto{\pgfqpoint{1.904245in}{2.970174in}}%
\pgfpathlineto{\pgfqpoint{1.931720in}{2.972926in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{2.974950in}}%
\pgfpathlineto{\pgfqpoint{1.986668in}{2.976249in}}%
\pgfpathlineto{\pgfqpoint{2.014143in}{2.976824in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{2.976676in}}%
\pgfpathlineto{\pgfqpoint{2.069091in}{2.975805in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{2.974210in}}%
\pgfpathlineto{\pgfqpoint{2.124040in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{2.151514in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{2.178989in}{2.965052in}}%
\pgfpathlineto{\pgfqpoint{2.206463in}{2.960527in}}%
\pgfpathlineto{\pgfqpoint{2.233938in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{2.261412in}{2.949232in}}%
\pgfpathlineto{\pgfqpoint{2.288886in}{2.942445in}}%
\pgfpathlineto{\pgfqpoint{2.316361in}{2.934885in}}%
\pgfpathlineto{\pgfqpoint{2.343835in}{2.926541in}}%
\pgfpathlineto{\pgfqpoint{2.371309in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.398784in}{2.907446in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{2.897171in}}%
\pgfpathlineto{\pgfqpoint{2.451235in}{2.886126in}}%
\pgfpathlineto{\pgfqpoint{2.477460in}{2.874293in}}%
\pgfpathlineto{\pgfqpoint{2.503686in}{2.861651in}}%
\pgfpathlineto{\pgfqpoint{2.529911in}{2.848180in}}%
\pgfpathlineto{\pgfqpoint{2.556137in}{2.833856in}}%
\pgfpathlineto{\pgfqpoint{2.582363in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{2.803328in}}%
\pgfpathlineto{\pgfqpoint{2.632316in}{2.787152in}}%
\pgfpathlineto{\pgfqpoint{2.657293in}{2.770093in}}%
\pgfpathlineto{\pgfqpoint{2.682269in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{2.733187in}}%
\pgfpathlineto{\pgfqpoint{2.730974in}{2.714280in}}%
\pgfpathlineto{\pgfqpoint{2.754702in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{2.778430in}{2.673600in}}%
\pgfpathlineto{\pgfqpoint{2.800909in}{2.652908in}}%
\pgfpathlineto{\pgfqpoint{2.823388in}{2.631238in}}%
\pgfpathlineto{\pgfqpoint{2.845867in}{2.608536in}}%
\pgfpathlineto{\pgfqpoint{2.868346in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{2.889576in}{2.561198in}}%
\pgfpathlineto{\pgfqpoint{2.910806in}{2.536551in}}%
\pgfpathlineto{\pgfqpoint{2.932036in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{2.952018in}{2.485254in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{2.458576in}}%
\pgfpathlineto{\pgfqpoint{2.990732in}{2.432378in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{3.045680in}{2.347918in}}%
\pgfpathlineto{\pgfqpoint{3.063164in}{2.318276in}}%
\pgfpathlineto{\pgfqpoint{3.079399in}{2.289343in}}%
\pgfpathlineto{\pgfqpoint{3.095634in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{3.110620in}{2.229311in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{3.139343in}{2.167902in}}%
\pgfpathlineto{\pgfqpoint{3.153080in}{2.135952in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.105171in}}%
\pgfpathlineto{\pgfqpoint{3.178057in}{2.072472in}}%
\pgfpathlineto{\pgfqpoint{3.189296in}{2.041130in}}%
\pgfpathlineto{\pgfqpoint{3.200536in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{3.210526in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{3.220517in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{3.238001in}{1.873395in}}%
\pgfpathlineto{\pgfqpoint{3.245494in}{1.840105in}}%
\pgfpathlineto{\pgfqpoint{3.252987in}{1.803284in}}%
\pgfpathlineto{\pgfqpoint{3.259231in}{1.769014in}}%
\pgfpathlineto{\pgfqpoint{3.265475in}{1.730239in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.694643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{3.053501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395292in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.053501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.367290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.053501in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.053501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913635in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{3.130885in}{1.422846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153107in}{1.422846in}}{\pgfqpoint{3.153107in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{3.153107in}{2.166734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153107in}{2.188956in}}{\pgfqpoint{3.130885in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{0.913635in}{2.188956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.891413in}{2.188956in}}{\pgfqpoint{0.891413in}{2.166734in}}%
\pgfpathlineto{\pgfqpoint{0.891413in}{1.445068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.891413in}{1.422846in}}{\pgfqpoint{0.913635in}{1.422846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935858in}{2.083540in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{2.083540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246969in,y=2.044651in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Spheroidal function (\(\displaystyle \epsilon \approx 134\cdot 10^{-5}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935858in}{1.900345in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.900345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246969in,y=1.861456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ES (\(\displaystyle \epsilon \approx 15\cdot 10^{-5}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935858in}{1.717151in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.717151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246969in,y=1.678262in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Modified ES (\(\displaystyle \epsilon \approx 5\cdot 10^{-5}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935858in}{1.533957in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.533957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246969in,y=1.495068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Kaiser-Bessel (\(\displaystyle \epsilon \approx 10\cdot 10^{-5}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{1.367290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774050in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774050in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190120in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190120in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606190in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606190in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022260in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022260in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438330in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438330in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854400in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854400in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270471in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270471in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463811in, y=0.286574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.775122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463811in, y=0.736541in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.225089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463811in, y=1.186509in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408256in,y=0.846222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \frac{\phi}{\mathrm{Modified\ ES}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.325154in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775298in}{0.458169in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.625623in}}%
\pgfpathlineto{\pgfqpoint{0.780294in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.782791in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{0.785289in}{0.893830in}}%
\pgfpathlineto{\pgfqpoint{0.789036in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{1.032332in}}%
\pgfpathlineto{\pgfqpoint{0.796529in}{1.079139in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.116464in}}%
\pgfpathlineto{\pgfqpoint{0.804022in}{1.146641in}}%
\pgfpathlineto{\pgfqpoint{0.807768in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.811515in}{1.191527in}}%
\pgfpathlineto{\pgfqpoint{0.815261in}{1.208241in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.233492in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{0.830247in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{0.833994in}{1.256953in}}%
\pgfpathlineto{\pgfqpoint{0.837740in}{1.262020in}}%
\pgfpathlineto{\pgfqpoint{0.841487in}{1.266024in}}%
\pgfpathlineto{\pgfqpoint{0.845233in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{0.848980in}{1.271393in}}%
\pgfpathlineto{\pgfqpoint{0.852726in}{1.272977in}}%
\pgfpathlineto{\pgfqpoint{0.857722in}{1.274147in}}%
\pgfpathlineto{\pgfqpoint{0.862717in}{1.274393in}}%
\pgfpathlineto{\pgfqpoint{0.867712in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{0.872708in}{1.272655in}}%
\pgfpathlineto{\pgfqpoint{0.878952in}{1.270361in}}%
\pgfpathlineto{\pgfqpoint{0.886445in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{0.893938in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{0.902680in}{1.255945in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{1.247025in}}%
\pgfpathlineto{\pgfqpoint{0.927656in}{1.235030in}}%
\pgfpathlineto{\pgfqpoint{0.945140in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{0.972614in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{1.023817in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{1.051291in}{1.115857in}}%
\pgfpathlineto{\pgfqpoint{1.076268in}{1.093387in}}%
\pgfpathlineto{\pgfqpoint{1.101244in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.052524in}}%
\pgfpathlineto{\pgfqpoint{1.148700in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{1.172428in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{0.999896in}}%
\pgfpathlineto{\pgfqpoint{1.219884in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{1.244860in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{1.269837in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.294814in}{0.939726in}}%
\pgfpathlineto{\pgfqpoint{1.321039in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{1.347265in}{0.913014in}}%
\pgfpathlineto{\pgfqpoint{1.374739in}{0.900319in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.888452in}}%
\pgfpathlineto{\pgfqpoint{1.429688in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{1.458411in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{1.518355in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{1.549576in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{1.613267in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{1.645736in}{0.813391in}}%
\pgfpathlineto{\pgfqpoint{1.679455in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{1.714422in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{1.749390in}{0.794748in}}%
\pgfpathlineto{\pgfqpoint{1.785606in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{1.821822in}{0.785585in}}%
\pgfpathlineto{\pgfqpoint{1.858038in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{1.895503in}{0.779271in}}%
\pgfpathlineto{\pgfqpoint{1.932968in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{1.970433in}{0.775812in}}%
\pgfpathlineto{\pgfqpoint{2.007898in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{2.045364in}{0.775259in}}%
\pgfpathlineto{\pgfqpoint{2.082829in}{0.776065in}}%
\pgfpathlineto{\pgfqpoint{2.120294in}{0.777598in}}%
\pgfpathlineto{\pgfqpoint{2.157759in}{0.779867in}}%
\pgfpathlineto{\pgfqpoint{2.195224in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{2.231440in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{0.790915in}}%
\pgfpathlineto{\pgfqpoint{2.303872in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{2.372558in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{2.406277in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{2.438747in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{2.471216in}{0.830707in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.839375in}}%
\pgfpathlineto{\pgfqpoint{2.533658in}{0.848823in}}%
\pgfpathlineto{\pgfqpoint{2.563630in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{2.621076in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{2.648551in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{2.702251in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{2.728476in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{2.754702in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{2.779678in}{0.956560in}}%
\pgfpathlineto{\pgfqpoint{2.804655in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.987387in}}%
\pgfpathlineto{\pgfqpoint{2.853360in}{1.003324in}}%
\pgfpathlineto{\pgfqpoint{2.877088in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{2.900815in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{2.924543in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{2.948271in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{2.996976in}{1.119311in}}%
\pgfpathlineto{\pgfqpoint{3.024450in}{1.145242in}}%
\pgfpathlineto{\pgfqpoint{3.058169in}{1.178192in}}%
\pgfpathlineto{\pgfqpoint{3.105624in}{1.224614in}}%
\pgfpathlineto{\pgfqpoint{3.123108in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{3.145587in}{1.258679in}}%
\pgfpathlineto{\pgfqpoint{3.154329in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{3.161822in}{1.268624in}}%
\pgfpathlineto{\pgfqpoint{3.168066in}{1.271375in}}%
\pgfpathlineto{\pgfqpoint{3.174310in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{3.179306in}{1.274216in}}%
\pgfpathlineto{\pgfqpoint{3.184301in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{3.189296in}{1.273687in}}%
\pgfpathlineto{\pgfqpoint{3.193043in}{1.272521in}}%
\pgfpathlineto{\pgfqpoint{3.196789in}{1.270714in}}%
\pgfpathlineto{\pgfqpoint{3.200536in}{1.268175in}}%
\pgfpathlineto{\pgfqpoint{3.204282in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{3.208029in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{3.211775in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.215522in}{1.248247in}}%
\pgfpathlineto{\pgfqpoint{3.219268in}{1.239978in}}%
\pgfpathlineto{\pgfqpoint{3.223015in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{3.226761in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{3.230508in}{1.203019in}}%
\pgfpathlineto{\pgfqpoint{3.234254in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{3.238001in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{3.241747in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{3.245494in}{1.104914in}}%
\pgfpathlineto{\pgfqpoint{3.249240in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{3.252987in}{1.014060in}}%
\pgfpathlineto{\pgfqpoint{3.256733in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{3.259231in}{0.893830in}}%
\pgfpathlineto{\pgfqpoint{3.261729in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{3.264226in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{3.266724in}{0.625623in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{0.458169in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{0.458169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.325154in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774050in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.775298in}{0.482634in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.494443in}}%
\pgfpathlineto{\pgfqpoint{0.780294in}{0.502246in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{0.789036in}{0.520616in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{0.528434in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{0.536829in}}%
\pgfpathlineto{\pgfqpoint{0.807768in}{0.545566in}}%
\pgfpathlineto{\pgfqpoint{0.816510in}{0.554501in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{0.837740in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{0.850229in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{0.878952in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{0.933901in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{0.956380in}{0.636765in}}%
\pgfpathlineto{\pgfqpoint{0.980107in}{0.645959in}}%
\pgfpathlineto{\pgfqpoint{1.006333in}{0.655291in}}%
\pgfpathlineto{\pgfqpoint{1.033807in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{0.673276in}}%
\pgfpathlineto{\pgfqpoint{1.095000in}{0.681891in}}%
\pgfpathlineto{\pgfqpoint{1.128719in}{0.690431in}}%
\pgfpathlineto{\pgfqpoint{1.164935in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{1.203649in}{0.707026in}}%
\pgfpathlineto{\pgfqpoint{1.244860in}{0.714966in}}%
\pgfpathlineto{\pgfqpoint{1.287321in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{1.332279in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.736269in}}%
\pgfpathlineto{\pgfqpoint{1.429688in}{0.742631in}}%
\pgfpathlineto{\pgfqpoint{1.482139in}{0.748554in}}%
\pgfpathlineto{\pgfqpoint{1.537088in}{0.753998in}}%
\pgfpathlineto{\pgfqpoint{1.593285in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{1.651981in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{0.766845in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{0.769896in}}%
\pgfpathlineto{\pgfqpoint{1.839306in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{1.904245in}{0.773939in}}%
\pgfpathlineto{\pgfqpoint{1.970433in}{0.774894in}}%
\pgfpathlineto{\pgfqpoint{2.036622in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{2.168998in}{0.773289in}}%
\pgfpathlineto{\pgfqpoint{2.233938in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{2.297628in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{2.360070in}{0.765190in}}%
\pgfpathlineto{\pgfqpoint{2.420014in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{2.478709in}{0.756555in}}%
\pgfpathlineto{\pgfqpoint{2.534907in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{2.588607in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{2.639809in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{2.689762in}{0.732802in}}%
\pgfpathlineto{\pgfqpoint{2.737218in}{0.725645in}}%
\pgfpathlineto{\pgfqpoint{2.782176in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{2.864599in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{2.902064in}{0.693705in}}%
\pgfpathlineto{\pgfqpoint{2.937032in}{0.685141in}}%
\pgfpathlineto{\pgfqpoint{2.970750in}{0.676113in}}%
\pgfpathlineto{\pgfqpoint{3.001971in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{3.056920in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{3.081896in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{0.629996in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{3.144338in}{0.611261in}}%
\pgfpathlineto{\pgfqpoint{3.161822in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{3.178057in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{0.583426in}}%
\pgfpathlineto{\pgfqpoint{3.204282in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{3.215522in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{3.225512in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{3.234254in}{0.548237in}}%
\pgfpathlineto{\pgfqpoint{3.241747in}{0.539877in}}%
\pgfpathlineto{\pgfqpoint{3.247991in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{3.254236in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{3.259231in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{3.262978in}{0.505495in}}%
\pgfpathlineto{\pgfqpoint{3.265475in}{0.498616in}}%
\pgfpathlineto{\pgfqpoint{3.267973in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{0.482634in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{0.463659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.325154in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774050in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{0.775122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.325154in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774050in}{1.323999in}}%
\pgfpathlineto{\pgfqpoint{0.775298in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{0.780294in}{0.864661in}}%
\pgfpathlineto{\pgfqpoint{0.782791in}{0.832129in}}%
\pgfpathlineto{\pgfqpoint{0.785289in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{0.787787in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.781871in}}%
\pgfpathlineto{\pgfqpoint{0.792782in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{0.796529in}{0.761393in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{0.753201in}}%
\pgfpathlineto{\pgfqpoint{0.804022in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{0.807768in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{0.812764in}{0.736765in}}%
\pgfpathlineto{\pgfqpoint{0.817759in}{0.732852in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{0.828998in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{0.724489in}}%
\pgfpathlineto{\pgfqpoint{0.845233in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{0.855224in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{0.866463in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.720096in}}%
\pgfpathlineto{\pgfqpoint{0.900182in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{0.925159in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{0.724986in}}%
\pgfpathlineto{\pgfqpoint{1.036305in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{1.133714in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{1.211142in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{1.288570in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{1.367246in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{1.449669in}{0.761999in}}%
\pgfpathlineto{\pgfqpoint{1.534590in}{0.765757in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{1.715671in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{1.810583in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{0.774628in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{0.775113in}}%
\pgfpathlineto{\pgfqpoint{2.105308in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{2.203966in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{2.300126in}{0.772169in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{0.769784in}}%
\pgfpathlineto{\pgfqpoint{2.484953in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{2.572372in}{0.763064in}}%
\pgfpathlineto{\pgfqpoint{2.656044in}{0.758827in}}%
\pgfpathlineto{\pgfqpoint{2.737218in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{2.814646in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{2.890825in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{2.970750in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{3.123108in}{0.721784in}}%
\pgfpathlineto{\pgfqpoint{3.149334in}{0.720386in}}%
\pgfpathlineto{\pgfqpoint{3.168066in}{0.720104in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{0.720559in}}%
\pgfpathlineto{\pgfqpoint{3.193043in}{0.721595in}}%
\pgfpathlineto{\pgfqpoint{3.203033in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{3.210526in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{3.223015in}{0.730515in}}%
\pgfpathlineto{\pgfqpoint{3.228010in}{0.733736in}}%
\pgfpathlineto{\pgfqpoint{3.233005in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{3.236752in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{3.240498in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{3.244245in}{0.753201in}}%
\pgfpathlineto{\pgfqpoint{3.247991in}{0.761393in}}%
\pgfpathlineto{\pgfqpoint{3.250489in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{3.252987in}{0.776830in}}%
\pgfpathlineto{\pgfqpoint{3.255485in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{3.257982in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{3.260480in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{3.262978in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{3.265475in}{0.887711in}}%
\pgfpathlineto{\pgfqpoint{3.266724in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{3.267973in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{3.269222in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.323999in}}%
\pgfpathlineto{\pgfqpoint{3.270471in}{1.323999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{1.367290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395292in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.367290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.325154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.367290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/maperror.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.495292in}{2.283241in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{2.283241in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.283241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{2.178032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923835in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923835in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473047in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473047in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022260in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022260in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571473in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571473in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120685in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120685in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022260in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.724270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.685142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.008239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.969111in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.292207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.253079in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.576176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.537048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.860145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.821017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.144113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346913in, y=2.104985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.525784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.575789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.611267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.638787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.661272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.680283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.696750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.711276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.809753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.859757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.922755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.945240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.964251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.980719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.995245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.093722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.143726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.179205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.206724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.229209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.248220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.264688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.279214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.377690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.427695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.463173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.490693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.513178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.532189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.548657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.563182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.661659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.711664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.747142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.774662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.797147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.816157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.832625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.847151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.945628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.995632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.031111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.058630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.081115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.100126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.116594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.131120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.334927in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828620in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{1.293443in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.350586in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.345830in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.105512in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{1.157736in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{1.161167in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{1.162469in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.160718in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.009765in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{1.009765in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.160718in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.162469in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{1.161167in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{1.157736in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.105512in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.345830in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.350586in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{1.293443in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{1.362075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.101386in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{2.074081in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{2.039112in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{1.998370in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{1.953606in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{1.905849in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{1.855415in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{1.802068in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{1.683198in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{1.534835in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{1.293443in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.350586in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.345830in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.105512in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{1.157736in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{1.161167in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{1.162469in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.160718in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.009765in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.967349in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{1.009765in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.160718in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.162469in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{1.161167in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{1.157736in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.105512in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.345830in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.350586in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{1.293443in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{1.534835in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{1.683198in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{1.802068in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{1.855415in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{1.905849in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{1.953606in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{1.998370in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{2.039112in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.074081in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101386in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.370842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008011in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.972182in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.947074in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.948799in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.880481in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.880481in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.863535in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.948799in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.947074in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.932339in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.067622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{2.084664in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{2.041472in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{1.988808in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{1.960232in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{1.900200in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{1.837208in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{1.771377in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.136273in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.972182in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.947074in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.948799in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.880481in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.880481in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.863535in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.927872in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.948799in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.947074in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.932339in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.136273in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{1.771377in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{1.837208in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{1.900200in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{1.960232in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{1.988808in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{2.041472in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.084664in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.084739in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.084739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146004in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{0.861231in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.895315in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.740253in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.745182in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.815964in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.695593in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.765750in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.765750in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.695593in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.815964in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.745182in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.740253in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.895315in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{0.861231in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{0.854689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{2.087787in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{2.071822in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.012393in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{1.942276in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{1.892433in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{1.840920in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{1.787884in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{1.617628in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{1.555691in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.523356in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.252950in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.202941in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.147157in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{0.861231in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.895315in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.740253in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.745182in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.815964in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.695593in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.765750in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.765750in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.695593in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.815964in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.745182in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.740253in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.895315in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{0.861231in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.147157in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.202941in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.252950in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.523356in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.555691in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{1.617628in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{1.787884in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{1.840920in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{1.892433in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{1.942276in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.012393in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{2.071822in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.087787in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.897516in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.897516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242599in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.767864in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.687332in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.690692in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.699294in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.728217in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.679503in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.663966in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.663966in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.679503in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.728217in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.699294in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.690692in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.687332in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.767864in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{0.776662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{2.075362in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{2.059633in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.023812in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{1.962717in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{1.827846in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{1.631027in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.433947in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.402644in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.336556in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.301402in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.139484in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.767864in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.687332in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.690692in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.728217in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.679503in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.663966in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.611646in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.663966in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.679503in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.728217in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.690692in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.687332in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.767864in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.139484in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.301402in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.336556in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.402644in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.433947in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.604698in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{1.656895in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{1.756485in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{1.804339in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{1.851083in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{1.896731in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{1.941121in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.023812in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{2.059633in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{2.075362in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.790988in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.790988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325395in}{0.630079in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.686008in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.687471in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.612730in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.602675in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.586045in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.586045in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.602675in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.612730in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.687471in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.686008in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.630079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{2.090441in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{2.077898in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{2.063855in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.048476in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{2.014479in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{1.957986in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{1.813815in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.611402in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.405908in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.377438in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.253801in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.219717in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.630079in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.686008in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.687471in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.586045in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.586045in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.602675in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.687471in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.686008in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.630079in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.219717in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.253801in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.405908in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.611402in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{1.813815in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{1.918097in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{1.957986in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.014479in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{2.048476in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{2.063855in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{2.077898in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.090441in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.101372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.690889in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.690889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{2.178032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625112in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{2.419408in}{1.314451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441631in}{1.314451in}}{\pgfqpoint{2.441631in}{1.336674in}}%
\pgfpathlineto{\pgfqpoint{2.441631in}{2.100254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441631in}{2.122476in}}{\pgfqpoint{2.419408in}{2.122476in}}%
\pgfpathlineto{\pgfqpoint{1.625112in}{2.122476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602890in}{2.122476in}}{\pgfqpoint{1.602890in}{2.100254in}}%
\pgfpathlineto{\pgfqpoint{1.602890in}{1.336674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602890in}{1.314451in}}{\pgfqpoint{1.625112in}{1.314451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647334in}{2.039143in}}%
\pgfpathlineto{\pgfqpoint{1.869556in}{2.039143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958445in,y=2.000254in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 1.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647334in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{1.869556in}{1.884205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958445in,y=1.845316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 1.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647334in}{1.729266in}}%
\pgfpathlineto{\pgfqpoint{1.869556in}{1.729266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958445in,y=1.690377in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 1.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647334in}{1.574328in}}%
\pgfpathlineto{\pgfqpoint{1.869556in}{1.574328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958445in,y=1.535439in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647334in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{1.869556in}{1.419390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958445in,y=1.380501in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 1.95\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/maperror_mesvskb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.495292in}{3.359296in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{3.359296in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.359296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{3.220168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{3.220168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939914in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{3.220168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878067in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{0.850607in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.876694in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.876694in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{0.879440in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{0.879440in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.905528in}{1.163973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795685in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{0.768225in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.794312in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.794312in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.823146in}{1.163973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713303in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{0.685843in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{0.714676in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{0.714676in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.740764in}{1.163973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960449in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{0.961822in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{0.961822in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{0.959076in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{0.959076in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{1.079061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166453in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{3.138992in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.165080in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.165080in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{3.167826in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{3.167826in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.193914in}{1.163973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248835in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{3.221374in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.247462in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.247462in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{3.250208in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{3.250208in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{1.163973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331217in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{3.303756in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.329844in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.329844in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{3.332590in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{3.332590in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.358677in}{1.163973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084071in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{3.097801in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{3.085444in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{3.085444in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{3.082698in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{3.082698in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{1.079061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923835in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923835in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473047in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473047in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022260in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022260in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571473in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571473in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120685in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120685in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022260in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.750127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.710999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.244135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.205007in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.738143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.699015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.232151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.193023in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.726160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.687032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.220168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346913in, y=3.181040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.553542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.601416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.640532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.673605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.702253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.727523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.898839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.985829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.047550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.095424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.134540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.167613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.196261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.221531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.392847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.479837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.541558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.589432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.628548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.661621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.690269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.715539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.886855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.973845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.035566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.083440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.122556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.155629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.184277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.209547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.380863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.467853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.529574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.577448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.616564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.649637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.678285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.703555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.874871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.961861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.023582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.071456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.110572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.143645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.172293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{3.197563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.855994in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{3.093261in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{3.024565in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{2.943017in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.850800in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.747312in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{2.627852in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{2.478951in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{2.251680in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{0.787222in}{2.242165in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{2.315238in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{2.340976in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{2.344831in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{2.317739in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{2.292950in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{2.262461in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{2.226781in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{2.185982in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{2.139739in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.460954in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.612176in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.700416in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.777574in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.796362in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.787550in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.774993in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.691867in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.593685in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{1.506258in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{1.317755in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.345514in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{1.424524in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{1.424519in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{1.400625in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.373381in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{1.356589in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.337784in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{1.212271in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{1.226791in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{1.222171in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{1.166979in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{1.158612in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{1.158612in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{1.166979in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{1.222171in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{1.226791in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{1.212271in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{1.247359in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{1.337784in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{1.356589in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{1.373381in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{1.400625in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{1.424519in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{1.424524in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.345514in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.317755in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{1.506258in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.593685in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.691867in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.774993in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.787550in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.796362in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.777574in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.700416in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.612176in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.460954in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{2.139739in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{2.185982in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{2.226781in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{2.262461in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{2.292950in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{2.317739in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{2.344831in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{2.340976in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{2.315238in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{2.242165in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{2.251680in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{2.478951in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.627852in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.747312in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{2.850800in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{2.943017in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{3.024565in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{3.093261in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{3.067417in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{3.034763in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.999671in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{2.962630in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{2.924054in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{2.843489in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{2.759568in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{2.491097in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.294064in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{2.241443in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{2.130609in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{2.071711in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.874210in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.797968in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.713258in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.615874in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.333439in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.012787in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.307527in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.284869in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.251253in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.798060in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.783979in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.736074in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.826975in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.805820in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.786958in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.669858in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.658658in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.688301in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.708016in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.727077in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.744066in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.744066in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.727077in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.708016in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.688301in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.658658in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.669858in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.786958in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.805820in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.826975in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.736074in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.783979in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.798060in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.251253in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.284869in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.307527in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.012787in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.333439in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.615874in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.713258in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.797968in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.874210in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{2.071711in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{2.130609in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{2.241443in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{2.294064in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{2.491097in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{2.759568in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{2.843489in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{2.924054in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.962630in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.999671in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{3.034763in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{3.067417in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{3.121289in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{3.092348in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{3.059452in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{3.023235in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.984361in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{2.900902in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{2.812382in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{2.720400in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{2.625445in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{2.527371in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{2.425637in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{2.319378in}}%
\pgfpathlineto{\pgfqpoint{0.925215in}{2.264181in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.207348in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{2.148635in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{2.087742in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{2.024294in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.957809in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.887652in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.812961in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.431846in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.292912in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.013808in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.109145in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.090910in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.018583in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.049229in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{1.096287in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.786232in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.902680in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.962367in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.960083in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.955127in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.925527in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.855627in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.764756in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.764025in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.825666in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.856551in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.863797in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.873786in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.873786in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.863797in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.856551in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.825666in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.764025in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.764756in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.855627in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.925527in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.955127in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.960083in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.962367in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.902680in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.786232in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.824563in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{1.096287in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.049229in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.018583in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.090910in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.109145in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{1.013808in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.292912in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.431846in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.812961in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.887652in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{1.957809in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{2.024294in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{2.087742in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{2.148635in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{2.207348in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{2.264181in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{2.373141in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{2.477008in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{2.576824in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{2.673293in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{2.766774in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{2.857141in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{2.900902in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.984361in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{3.023235in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{3.059452in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{3.092348in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{3.121289in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{3.122420in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{3.094963in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{3.063834in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{3.029581in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{2.992792in}}%
\pgfpathlineto{\pgfqpoint{0.732024in}{2.954006in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{2.829572in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{2.742124in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{2.651902in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{2.558875in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{2.462632in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{2.362461in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{2.257313in}}%
\pgfpathlineto{\pgfqpoint{0.952813in}{2.202422in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{2.145664in}}%
\pgfpathlineto{\pgfqpoint{0.980412in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{1.008011in}{1.960514in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{1.891981in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.818542in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{1.063208in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{1.547354in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{0.974326in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{1.098898in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.172575in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{1.127090in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{1.283997in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{1.311596in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{1.339194in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{1.011540in}}%
\pgfpathlineto{\pgfqpoint{1.366793in}{1.015474in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{0.753780in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{0.864706in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.670378in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{1.697976in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.821349in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.802827in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.692627in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{0.605484in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.603507in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{0.619834in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{0.646098in}}%
\pgfpathlineto{\pgfqpoint{1.891167in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.918765in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{0.773941in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{0.791721in}}%
\pgfpathlineto{\pgfqpoint{2.001561in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{2.056758in}{0.791721in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{0.773941in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{0.646098in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{0.619834in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{0.603507in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{0.605484in}}%
\pgfpathlineto{\pgfqpoint{2.222350in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{2.249949in}{0.692627in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{2.305146in}{0.802827in}}%
\pgfpathlineto{\pgfqpoint{2.318945in}{0.821349in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{2.360343in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{2.387942in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{0.864706in}}%
\pgfpathlineto{\pgfqpoint{2.415540in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{2.470738in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.753780in}}%
\pgfpathlineto{\pgfqpoint{2.553534in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.015474in}}%
\pgfpathlineto{\pgfqpoint{2.691527in}{1.011540in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{2.801921in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{1.127090in}}%
\pgfpathlineto{\pgfqpoint{2.829520in}{1.172575in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.884717in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.912316in}{1.098898in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{0.974326in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.547354in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{1.818542in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{1.891981in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.960514in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{3.077907in}{2.145664in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{2.202422in}}%
\pgfpathlineto{\pgfqpoint{3.105506in}{2.257313in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{2.362461in}}%
\pgfpathlineto{\pgfqpoint{3.160703in}{2.462632in}}%
\pgfpathlineto{\pgfqpoint{3.188302in}{2.558875in}}%
\pgfpathlineto{\pgfqpoint{3.215901in}{2.651902in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{2.742124in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{2.829572in}}%
\pgfpathlineto{\pgfqpoint{3.298696in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.954006in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{2.992792in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{3.029581in}}%
\pgfpathlineto{\pgfqpoint{3.353894in}{3.063834in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{3.094963in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{3.122420in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.145812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022260in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{0.900243in}}%
\pgfpathlineto{\pgfqpoint{2.051088in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{2.067849in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{2.095336in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{2.148300in}{0.913415in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{2.171765in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{2.183162in}{0.910739in}}%
\pgfpathlineto{\pgfqpoint{2.193889in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{2.204616in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{2.215343in}{0.901747in}}%
\pgfpathlineto{\pgfqpoint{2.226740in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{2.238808in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{2.252216in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{2.272999in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{0.856931in}}%
\pgfpathlineto{\pgfqpoint{2.307191in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{2.321270in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{2.327304in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{2.333338in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{2.339371in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{2.345405in}{0.854345in}}%
\pgfpathlineto{\pgfqpoint{2.351439in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{2.358143in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{2.365518in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{0.874300in}}%
\pgfpathlineto{\pgfqpoint{2.384960in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.402391in}{0.902598in}}%
\pgfpathlineto{\pgfqpoint{2.421834in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{2.433901in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{2.454014in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{2.462730in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{2.471445in}{0.960015in}}%
\pgfpathlineto{\pgfqpoint{2.479490in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{2.486865in}{0.966026in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.968694in}}%
\pgfpathlineto{\pgfqpoint{2.508319in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{2.521727in}{0.966912in}}%
\pgfpathlineto{\pgfqpoint{2.528431in}{0.964789in}}%
\pgfpathlineto{\pgfqpoint{2.535136in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{2.541840in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{2.548544in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{2.555248in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{2.561953in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{2.568657in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{0.923731in}}%
\pgfpathlineto{\pgfqpoint{2.582065in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{2.596815in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{2.604860in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{2.616257in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{2.626984in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{2.632347in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{2.636370in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{2.642404in}{0.795334in}}%
\pgfpathlineto{\pgfqpoint{2.645085in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{2.647097in}{0.794471in}}%
\pgfpathlineto{\pgfqpoint{2.649108in}{0.795169in}}%
\pgfpathlineto{\pgfqpoint{2.651119in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{2.656483in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{0.809247in}}%
\pgfpathlineto{\pgfqpoint{2.663857in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{2.669221in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{2.677266in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{2.693356in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{0.959484in}}%
\pgfpathlineto{\pgfqpoint{2.723525in}{0.971923in}}%
\pgfpathlineto{\pgfqpoint{2.729559in}{0.981702in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{2.741627in}{0.997227in}}%
\pgfpathlineto{\pgfqpoint{2.746990in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{2.752353in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{2.757046in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{2.761739in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{2.766432in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{2.770455in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{2.774478in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{2.782523in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{2.787216in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{2.791909in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{2.796602in}{0.995430in}}%
\pgfpathlineto{\pgfqpoint{2.801965in}{0.988139in}}%
\pgfpathlineto{\pgfqpoint{2.807328in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{2.813362in}{0.968454in}}%
\pgfpathlineto{\pgfqpoint{2.822078in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{2.830793in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{2.834816in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{2.838168in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{2.840850in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{2.842861in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{2.846883in}{0.920082in}}%
\pgfpathlineto{\pgfqpoint{2.848895in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{2.851576in}{0.924812in}}%
\pgfpathlineto{\pgfqpoint{2.854258in}{0.929394in}}%
\pgfpathlineto{\pgfqpoint{2.857610in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{2.861633in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{2.867667in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{2.881746in}{1.011434in}}%
\pgfpathlineto{\pgfqpoint{2.887109in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{2.891802in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{2.895825in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{2.899177in}{1.049082in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{2.907222in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{2.909233in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{2.911244in}{1.054086in}}%
\pgfpathlineto{\pgfqpoint{2.913256in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{2.915267in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{2.917949in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{2.920630in}{1.040212in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{2.926664in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{2.930016in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{0.978665in}}%
\pgfpathlineto{\pgfqpoint{2.938732in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{2.940073in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{2.941413in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{2.942084in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{2.942754in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{0.981686in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.956163in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{2.962867in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{2.968901in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{2.975605in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{2.989684in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{2.997729in}{1.540145in}}%
\pgfpathlineto{\pgfqpoint{3.007115in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{3.017172in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.745672in}}%
\pgfpathlineto{\pgfqpoint{3.039296in}{1.813119in}}%
\pgfpathlineto{\pgfqpoint{3.052034in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{3.065442in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{3.080192in}{2.027838in}}%
\pgfpathlineto{\pgfqpoint{3.095611in}{2.100907in}}%
\pgfpathlineto{\pgfqpoint{3.112372in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{3.130473in}{2.255287in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{2.336305in}}%
\pgfpathlineto{\pgfqpoint{3.170699in}{2.419770in}}%
\pgfpathlineto{\pgfqpoint{3.193493in}{2.508211in}}%
\pgfpathlineto{\pgfqpoint{3.217629in}{2.598897in}}%
\pgfpathlineto{\pgfqpoint{3.243105in}{2.691791in}}%
\pgfpathlineto{\pgfqpoint{3.269252in}{2.784323in}}%
\pgfpathlineto{\pgfqpoint{3.292716in}{2.864729in}}%
\pgfpathlineto{\pgfqpoint{3.312829in}{2.931061in}}%
\pgfpathlineto{\pgfqpoint{3.328919in}{2.981698in}}%
\pgfpathlineto{\pgfqpoint{3.342328in}{3.021607in}}%
\pgfpathlineto{\pgfqpoint{3.353725in}{3.053398in}}%
\pgfpathlineto{\pgfqpoint{3.363782in}{3.079451in}}%
\pgfpathlineto{\pgfqpoint{3.373168in}{3.101800in}}%
\pgfpathlineto{\pgfqpoint{3.381883in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{3.389928in}{3.136325in}}%
\pgfpathlineto{\pgfqpoint{3.394621in}{3.144671in}}%
\pgfpathlineto{\pgfqpoint{3.394621in}{3.144671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022260in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.008181in}{0.900243in}}%
\pgfpathlineto{\pgfqpoint{1.993432in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{1.949184in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{1.925048in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{1.909629in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{1.896220in}{0.913415in}}%
\pgfpathlineto{\pgfqpoint{1.884152in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{1.872755in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{1.861358in}{0.910739in}}%
\pgfpathlineto{\pgfqpoint{1.850631in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{1.829178in}{0.901747in}}%
\pgfpathlineto{\pgfqpoint{1.817780in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{1.805713in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.771521in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{1.755431in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{1.745374in}{0.856931in}}%
\pgfpathlineto{\pgfqpoint{1.737329in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{1.729955in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{1.723250in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{1.717216in}{0.850297in}}%
\pgfpathlineto{\pgfqpoint{1.711183in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{1.705149in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{0.854345in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{1.686377in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{1.670287in}{0.874300in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.902598in}}%
\pgfpathlineto{\pgfqpoint{1.622686in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{1.610619in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{1.590506in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{1.581791in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{1.573075in}{0.960015in}}%
\pgfpathlineto{\pgfqpoint{1.565030in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{1.557655in}{0.966026in}}%
\pgfpathlineto{\pgfqpoint{1.550281in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{1.542906in}{0.968694in}}%
\pgfpathlineto{\pgfqpoint{1.536202in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{1.529497in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{1.522793in}{0.966912in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.964789in}}%
\pgfpathlineto{\pgfqpoint{1.509385in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{1.495976in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{1.489272in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{1.482568in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{1.475863in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{1.469159in}{0.923731in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{1.455080in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{1.439660in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{1.428263in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{1.417536in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{1.412173in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{1.404798in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.402116in}{0.795334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{1.397423in}{0.794471in}}%
\pgfpathlineto{\pgfqpoint{1.395412in}{0.795169in}}%
\pgfpathlineto{\pgfqpoint{1.393401in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{1.390719in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{1.388038in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{1.384685in}{0.809247in}}%
\pgfpathlineto{\pgfqpoint{1.380663in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{1.375299in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{1.367254in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{1.335074in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{0.959484in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{0.971923in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.981702in}}%
\pgfpathlineto{\pgfqpoint{1.308927in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{1.302893in}{0.997227in}}%
\pgfpathlineto{\pgfqpoint{1.297530in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{1.287474in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{1.282781in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{1.278088in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{1.274065in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{1.270043in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{1.266020in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{1.261998in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{1.252612in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{1.247919in}{0.995430in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{0.988139in}}%
\pgfpathlineto{\pgfqpoint{1.237192in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{1.231158in}{0.968454in}}%
\pgfpathlineto{\pgfqpoint{1.222442in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{1.213727in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{1.209704in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{1.206352in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{1.201659in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{1.199648in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{1.197637in}{0.920082in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{1.192944in}{0.924812in}}%
\pgfpathlineto{\pgfqpoint{1.190262in}{0.929394in}}%
\pgfpathlineto{\pgfqpoint{1.186910in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{1.182887in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{1.176854in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{1.011434in}}%
\pgfpathlineto{\pgfqpoint{1.157411in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{1.145344in}{1.049082in}}%
\pgfpathlineto{\pgfqpoint{1.141991in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.139310in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{1.137298in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.135287in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{1.133276in}{1.054086in}}%
\pgfpathlineto{\pgfqpoint{1.131265in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.129253in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{1.126572in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{1.040212in}}%
\pgfpathlineto{\pgfqpoint{1.121208in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{1.117856in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.114504in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{1.109811in}{0.978665in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{1.103107in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{1.102436in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{1.101766in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{1.100425in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{1.097073in}{0.981686in}}%
\pgfpathlineto{\pgfqpoint{1.094391in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.081653in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{1.075619in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{1.068915in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{1.062211in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{1.046791in}{1.540145in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{1.016622in}{1.745672in}}%
\pgfpathlineto{\pgfqpoint{1.005225in}{1.813119in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{0.979078in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{0.964329in}{2.027838in}}%
\pgfpathlineto{\pgfqpoint{0.948909in}{2.100907in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{0.914047in}{2.255287in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{2.336305in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{2.419770in}}%
\pgfpathlineto{\pgfqpoint{0.851027in}{2.508211in}}%
\pgfpathlineto{\pgfqpoint{0.826891in}{2.598897in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{2.691791in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{2.784323in}}%
\pgfpathlineto{\pgfqpoint{0.751804in}{2.864729in}}%
\pgfpathlineto{\pgfqpoint{0.731691in}{2.931061in}}%
\pgfpathlineto{\pgfqpoint{0.715601in}{2.981698in}}%
\pgfpathlineto{\pgfqpoint{0.702192in}{3.021607in}}%
\pgfpathlineto{\pgfqpoint{0.690795in}{3.053398in}}%
\pgfpathlineto{\pgfqpoint{0.680739in}{3.079451in}}%
\pgfpathlineto{\pgfqpoint{0.671353in}{3.101800in}}%
\pgfpathlineto{\pgfqpoint{0.662637in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{0.654592in}{3.136325in}}%
\pgfpathlineto{\pgfqpoint{0.649899in}{3.144671in}}%
\pgfpathlineto{\pgfqpoint{0.649899in}{3.144671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.111245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.241577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.800894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.325752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.054912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{3.220168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.220168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{3.220168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256376in}{2.344859in}}%
\pgfpathlineto{\pgfqpoint{2.788144in}{2.344859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810367in}{2.344859in}}{\pgfqpoint{2.810367in}{2.367081in}}%
\pgfpathlineto{\pgfqpoint{2.810367in}{3.142390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810367in}{3.164612in}}{\pgfqpoint{2.788144in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{1.256376in}{3.164612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234154in}{3.164612in}}{\pgfqpoint{1.234154in}{3.142390in}}%
\pgfpathlineto{\pgfqpoint{1.234154in}{2.367081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234154in}{2.344859in}}{\pgfqpoint{1.256376in}{2.344859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278598in}{3.081279in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{3.081279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589709in,y=3.042390in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Spheroidal function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278598in}{2.926340in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{2.926340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589709in,y=2.887451in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278598in}{2.771402in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{2.771402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589709in,y=2.732513in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Modified ES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278598in}{2.616464in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{2.616464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589709in,y=2.577575in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Kaiser-Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278598in}{2.455970in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{2.455970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589709in,y=2.417081in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Least misfit (\(\displaystyle \sigma=1.45\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/maperror_mesvskbadd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.570717in}{2.278032in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.570717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.570717in}{2.278032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.278032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{2.178032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.096834in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-2.096834in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-2.069236in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-2.041637in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-2.014038in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.986440in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.958841in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.931243in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.903644in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.876045in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.848447in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.820848in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.793249in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.765651in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.738052in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.710454in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.682855in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.655256in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.627658in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.600059in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.572461in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.544862in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.517263in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.489665in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.462066in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.434467in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.406869in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.379270in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.351672in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.324073in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.296474in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.268876in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.241277in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.213678in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.186080in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{-1.186080in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.186080in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.213678in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.241277in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.268876in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.296474in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.324073in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.351672in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.379270in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.406869in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.434467in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.462066in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.489665in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.517263in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.544862in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.572461in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.600059in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.627658in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.655256in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.682855in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.710454in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.738052in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.765651in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.793249in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.820848in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.848447in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.876045in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.903644in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.931243in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.958841in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-1.986440in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-2.014038in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-2.041637in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-2.069236in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{-2.096834in}{2.178032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484537in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.340094in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.312496in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.229700in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.202101in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.174503in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.146904in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.119305in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.926115in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.898516in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.815720in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.705326in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.650129in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.594932in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.567333in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{2.178032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649229in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198441in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198441in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747654in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747654in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296866in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296866in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846079in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846079in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395292in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395292in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022260in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.548875in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.580493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.541365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.542589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{0.886773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.061541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.185542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.281724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.360311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.426755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.484311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.535080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{1.879263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.054031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649229in}{2.178032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.334927in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645895in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{0.663028in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{0.690627in}{0.842097in}}%
\pgfpathlineto{\pgfqpoint{0.718225in}{0.836441in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{0.773422in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{0.801021in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{0.784162in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{0.763427in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{0.739765in}}%
\pgfpathlineto{\pgfqpoint{0.911416in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{0.658289in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{0.633651in}}%
\pgfpathlineto{\pgfqpoint{1.021810in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.049409in}{0.609482in}}%
\pgfpathlineto{\pgfqpoint{1.077007in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{1.104606in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{1.132205in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{0.840627in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{0.877953in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{1.325395in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.352993in}{0.964948in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.009817in}}%
\pgfpathlineto{\pgfqpoint{1.463388in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{1.013217in}}%
\pgfpathlineto{\pgfqpoint{1.518585in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.968627in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{0.840085in}}%
\pgfpathlineto{\pgfqpoint{1.684177in}{0.773824in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{0.702354in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{1.766973in}{0.660540in}}%
\pgfpathlineto{\pgfqpoint{1.794571in}{0.737549in}}%
\pgfpathlineto{\pgfqpoint{1.822170in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{0.940215in}}%
\pgfpathlineto{\pgfqpoint{1.877367in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.101732in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{1.213826in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{1.253688in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{2.042959in}{1.303212in}}%
\pgfpathlineto{\pgfqpoint{2.070558in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{2.098156in}{1.311354in}}%
\pgfpathlineto{\pgfqpoint{2.125755in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{1.273076in}}%
\pgfpathlineto{\pgfqpoint{2.180952in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{1.188915in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{2.291347in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{1.272654in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{2.401741in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{2.429340in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{1.117753in}}%
\pgfpathlineto{\pgfqpoint{2.484537in}{1.327362in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{1.957614in}}%
\pgfpathlineto{\pgfqpoint{2.566676in}{2.181365in}}%
\pgfpathlineto{\pgfqpoint{2.566676in}{2.181365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.775604in}}%
\pgfpathlineto{\pgfqpoint{0.694818in}{0.775966in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{0.776350in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{0.857061in}{0.773223in}}%
\pgfpathlineto{\pgfqpoint{0.875832in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{0.912035in}{0.764038in}}%
\pgfpathlineto{\pgfqpoint{0.929466in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{0.946898in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{0.962988in}{0.748753in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{0.741868in}}%
\pgfpathlineto{\pgfqpoint{0.997850in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{1.015281in}{0.725604in}}%
\pgfpathlineto{\pgfqpoint{1.034053in}{0.715597in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.094391in}{0.679958in}}%
\pgfpathlineto{\pgfqpoint{1.117186in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{1.133276in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.145344in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{1.156070in}{0.648464in}}%
\pgfpathlineto{\pgfqpoint{1.166797in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{1.176183in}{0.642770in}}%
\pgfpathlineto{\pgfqpoint{1.185569in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{1.193614in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{1.201659in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{1.209704in}{0.641684in}}%
\pgfpathlineto{\pgfqpoint{1.217749in}{0.643216in}}%
\pgfpathlineto{\pgfqpoint{1.225795in}{0.645475in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{0.648458in}}%
\pgfpathlineto{\pgfqpoint{1.241885in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.251271in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{1.260657in}{0.663372in}}%
\pgfpathlineto{\pgfqpoint{1.271384in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{1.282110in}{0.680108in}}%
\pgfpathlineto{\pgfqpoint{1.294178in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{1.308927in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{0.724840in}}%
\pgfpathlineto{\pgfqpoint{1.393401in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.410832in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{1.425581in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{1.440331in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.453739in}{0.846287in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{1.479215in}{0.862758in}}%
\pgfpathlineto{\pgfqpoint{1.491283in}{0.869198in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.874143in}}%
\pgfpathlineto{\pgfqpoint{1.512737in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{1.523463in}{0.881718in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{0.886822in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.886928in}}%
\pgfpathlineto{\pgfqpoint{1.573075in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{1.591847in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{1.601233in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.610619in}{0.876259in}}%
\pgfpathlineto{\pgfqpoint{1.620005in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{1.629391in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{1.638777in}{0.859878in}}%
\pgfpathlineto{\pgfqpoint{1.648163in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{0.844226in}}%
\pgfpathlineto{\pgfqpoint{1.666935in}{0.834858in}}%
\pgfpathlineto{\pgfqpoint{1.676321in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{1.695092in}{0.800047in}}%
\pgfpathlineto{\pgfqpoint{1.704478in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{1.723250in}{0.754273in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{1.744704in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{0.684878in}}%
\pgfpathlineto{\pgfqpoint{1.771521in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{1.798338in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{1.806383in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{0.556100in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.823814in}{0.540385in}}%
\pgfpathlineto{\pgfqpoint{1.827837in}{0.536310in}}%
\pgfpathlineto{\pgfqpoint{1.831859in}{0.533386in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{0.532117in}}%
\pgfpathlineto{\pgfqpoint{1.837223in}{0.531414in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{0.531292in}}%
\pgfpathlineto{\pgfqpoint{1.842586in}{0.531760in}}%
\pgfpathlineto{\pgfqpoint{1.845268in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{1.847949in}{0.534475in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{0.538049in}}%
\pgfpathlineto{\pgfqpoint{1.855995in}{0.542892in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{0.548933in}}%
\pgfpathlineto{\pgfqpoint{1.865381in}{0.558699in}}%
\pgfpathlineto{\pgfqpoint{1.870744in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{1.877448in}{0.586551in}}%
\pgfpathlineto{\pgfqpoint{1.885493in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{1.896220in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{1.932423in}{0.748081in}}%
\pgfpathlineto{\pgfqpoint{1.944491in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{1.955218in}{0.808254in}}%
\pgfpathlineto{\pgfqpoint{1.965944in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{0.853695in}}%
\pgfpathlineto{\pgfqpoint{1.984716in}{0.872316in}}%
\pgfpathlineto{\pgfqpoint{1.994102in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{2.003488in}{0.904584in}}%
\pgfpathlineto{\pgfqpoint{2.011533in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{2.019578in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.027623in}{0.936336in}}%
\pgfpathlineto{\pgfqpoint{2.035669in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{2.042373in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{2.049077in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{2.055781in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.062486in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{2.069190in}{0.965073in}}%
\pgfpathlineto{\pgfqpoint{2.075894in}{0.966544in}}%
\pgfpathlineto{\pgfqpoint{2.082598in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{2.087962in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{2.093325in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{2.098689in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{2.105393in}{0.961995in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{0.958367in}}%
\pgfpathlineto{\pgfqpoint{2.118801in}{0.953745in}}%
\pgfpathlineto{\pgfqpoint{2.125506in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{2.132210in}{0.941486in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{2.145618in}{0.925211in}}%
\pgfpathlineto{\pgfqpoint{2.153663in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{2.161709in}{0.900671in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{2.184503in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.199252in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{2.205957in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.812525in}}%
\pgfpathlineto{\pgfqpoint{2.216683in}{0.806153in}}%
\pgfpathlineto{\pgfqpoint{2.220706in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{0.799973in}}%
\pgfpathlineto{\pgfqpoint{2.227410in}{0.798970in}}%
\pgfpathlineto{\pgfqpoint{2.230092in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{2.232774in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{2.235455in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{2.238137in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{2.240819in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{2.244841in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{2.248864in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{0.820097in}}%
\pgfpathlineto{\pgfqpoint{2.258250in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{2.263613in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{2.270318in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.279703in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{2.302498in}{0.958268in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{0.979990in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{0.996402in}}%
\pgfpathlineto{\pgfqpoint{2.323952in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{2.329315in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{2.334678in}{1.029847in}}%
\pgfpathlineto{\pgfqpoint{2.340042in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{2.344064in}{1.041156in}}%
\pgfpathlineto{\pgfqpoint{2.348087in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{2.352109in}{1.046389in}}%
\pgfpathlineto{\pgfqpoint{2.354791in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{2.357473in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{2.360155in}{1.046924in}}%
\pgfpathlineto{\pgfqpoint{2.362836in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.365518in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{2.368200in}{1.042099in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{2.380267in}{1.023039in}}%
\pgfpathlineto{\pgfqpoint{2.384290in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{1.001095in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{0.987026in}}%
\pgfpathlineto{\pgfqpoint{2.397698in}{0.964948in}}%
\pgfpathlineto{\pgfqpoint{2.403062in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{2.417811in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{2.420493in}{0.856341in}}%
\pgfpathlineto{\pgfqpoint{2.421834in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{2.423175in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{2.424515in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{2.425856in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{2.427197in}{0.854906in}}%
\pgfpathlineto{\pgfqpoint{2.428538in}{0.859170in}}%
\pgfpathlineto{\pgfqpoint{2.429879in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{2.432561in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{2.435242in}{0.905503in}}%
\pgfpathlineto{\pgfqpoint{2.439265in}{0.950322in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{2.476809in}{1.457940in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.563753in}}%
\pgfpathlineto{\pgfqpoint{2.495581in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{2.506307in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{2.517034in}{1.859336in}}%
\pgfpathlineto{\pgfqpoint{2.529102in}{1.959400in}}%
\pgfpathlineto{\pgfqpoint{2.541169in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.151170in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.181365in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.181365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.775604in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{0.775606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.888831in}}%
\pgfpathlineto{\pgfqpoint{0.669341in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{0.689454in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{0.710908in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{0.735043in}{0.895373in}}%
\pgfpathlineto{\pgfqpoint{0.765883in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{0.834266in}{0.910655in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{0.878514in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.915980in}}%
\pgfpathlineto{\pgfqpoint{0.914717in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{0.948238in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{0.964329in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{0.908875in}}%
\pgfpathlineto{\pgfqpoint{0.996509in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{1.011258in}{0.900960in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{0.895607in}}%
\pgfpathlineto{\pgfqpoint{1.043439in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{1.059529in}{0.882420in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.873975in}}%
\pgfpathlineto{\pgfqpoint{1.095732in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{1.117186in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{1.153389in}{0.829728in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{0.815579in}}%
\pgfpathlineto{\pgfqpoint{1.193614in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{1.205682in}{0.801391in}}%
\pgfpathlineto{\pgfqpoint{1.216409in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{1.227135in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{1.236521in}{0.791327in}}%
\pgfpathlineto{\pgfqpoint{1.245907in}{0.789847in}}%
\pgfpathlineto{\pgfqpoint{1.253952in}{0.789266in}}%
\pgfpathlineto{\pgfqpoint{1.261998in}{0.789358in}}%
\pgfpathlineto{\pgfqpoint{1.270043in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{1.278088in}{0.791653in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{1.294178in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{0.805569in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{0.811533in}}%
\pgfpathlineto{\pgfqpoint{1.331722in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.838704in}}%
\pgfpathlineto{\pgfqpoint{1.369266in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{1.388038in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{1.449717in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{1.483238in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.497987in}{0.978010in}}%
\pgfpathlineto{\pgfqpoint{1.511396in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{1.524804in}{0.996876in}}%
\pgfpathlineto{\pgfqpoint{1.536872in}{1.004045in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{1.010333in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{1.022502in}}%
\pgfpathlineto{\pgfqpoint{1.591847in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{1.602574in}{1.026618in}}%
\pgfpathlineto{\pgfqpoint{1.611960in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.621346in}{1.027386in}}%
\pgfpathlineto{\pgfqpoint{1.630732in}{1.026723in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{1.025330in}}%
\pgfpathlineto{\pgfqpoint{1.649503in}{1.023183in}}%
\pgfpathlineto{\pgfqpoint{1.658889in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{1.668275in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{1.687047in}{1.006485in}}%
\pgfpathlineto{\pgfqpoint{1.696433in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{1.705819in}{0.992817in}}%
\pgfpathlineto{\pgfqpoint{1.715205in}{0.984522in}}%
\pgfpathlineto{\pgfqpoint{1.724591in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{1.743363in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{1.752749in}{0.940622in}}%
\pgfpathlineto{\pgfqpoint{1.762135in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{1.771521in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{1.782248in}{0.892832in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.803701in}{0.850305in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{1.830518in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{1.854654in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{0.715693in}}%
\pgfpathlineto{\pgfqpoint{1.869403in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{1.874766in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{1.880130in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{1.884152in}{0.682797in}}%
\pgfpathlineto{\pgfqpoint{1.888175in}{0.679625in}}%
\pgfpathlineto{\pgfqpoint{1.892198in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{1.894879in}{0.676989in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.902924in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{1.905606in}{0.680152in}}%
\pgfpathlineto{\pgfqpoint{1.909629in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{1.913651in}{0.688497in}}%
\pgfpathlineto{\pgfqpoint{1.917674in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{1.923037in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{1.928401in}{0.715422in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{1.943150in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{1.953877in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.991421in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{2.003488in}{0.928272in}}%
\pgfpathlineto{\pgfqpoint{2.014215in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{2.024942in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{2.034328in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{2.043714in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{2.062486in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{2.070531in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{1.073596in}}%
\pgfpathlineto{\pgfqpoint{2.086621in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{2.094666in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{2.101370in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{2.108075in}{1.102117in}}%
\pgfpathlineto{\pgfqpoint{2.114779in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{2.121483in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{1.112043in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.113577in}}%
\pgfpathlineto{\pgfqpoint{2.141596in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{2.146959in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{2.152323in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{2.157686in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{2.163049in}{1.109847in}}%
\pgfpathlineto{\pgfqpoint{2.169754in}{1.106433in}}%
\pgfpathlineto{\pgfqpoint{2.176458in}{1.102006in}}%
\pgfpathlineto{\pgfqpoint{2.183162in}{1.096547in}}%
\pgfpathlineto{\pgfqpoint{2.189866in}{1.090039in}}%
\pgfpathlineto{\pgfqpoint{2.196571in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{2.227410in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{2.238137in}{1.013218in}}%
\pgfpathlineto{\pgfqpoint{2.267636in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{2.272999in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{2.278363in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{2.282385in}{0.932999in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{0.929938in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.928654in}}%
\pgfpathlineto{\pgfqpoint{2.291771in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{2.294453in}{0.928063in}}%
\pgfpathlineto{\pgfqpoint{2.297135in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{2.299816in}{0.930272in}}%
\pgfpathlineto{\pgfqpoint{2.302498in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{2.305180in}{0.935353in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{2.313225in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{2.322611in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{2.329315in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{2.337360in}{1.013995in}}%
\pgfpathlineto{\pgfqpoint{2.368200in}{1.112983in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{1.135311in}}%
\pgfpathlineto{\pgfqpoint{2.382949in}{1.151952in}}%
\pgfpathlineto{\pgfqpoint{2.389653in}{1.166540in}}%
\pgfpathlineto{\pgfqpoint{2.395017in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{2.400380in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{2.404403in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{2.408425in}{1.194459in}}%
\pgfpathlineto{\pgfqpoint{2.412448in}{1.197587in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.199569in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.200219in}}%
\pgfpathlineto{\pgfqpoint{2.421834in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{2.424515in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{2.427197in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{2.429879in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{2.432561in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{2.436583in}{1.189434in}}%
\pgfpathlineto{\pgfqpoint{2.440606in}{1.182693in}}%
\pgfpathlineto{\pgfqpoint{2.444628in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.163516in}}%
\pgfpathlineto{\pgfqpoint{2.452673in}{1.150812in}}%
\pgfpathlineto{\pgfqpoint{2.456696in}{1.135874in}}%
\pgfpathlineto{\pgfqpoint{2.462059in}{1.112390in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{2.482172in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{2.484854in}{0.996301in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{0.993354in}}%
\pgfpathlineto{\pgfqpoint{2.487535in}{0.991722in}}%
\pgfpathlineto{\pgfqpoint{2.488876in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{2.490217in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{2.491558in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{2.492899in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{2.495581in}{1.016919in}}%
\pgfpathlineto{\pgfqpoint{2.498262in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{2.500944in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{2.511671in}{1.217280in}}%
\pgfpathlineto{\pgfqpoint{2.525079in}{1.413663in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{2.541169in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{2.550555in}{1.726376in}}%
\pgfpathlineto{\pgfqpoint{2.559941in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.569327in}{1.914342in}}%
\pgfpathlineto{\pgfqpoint{2.580054in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{2.590781in}{2.100690in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{2.181365in}}%
\pgfpathlineto{\pgfqpoint{2.600966in}{2.181365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.888831in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{0.888842in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{0.888842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.313508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.489125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649229in}{0.491821in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{1.200333in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.200333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{2.178032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{0.491821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{2.178032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727006in}{1.589143in}}%
\pgfpathlineto{\pgfqpoint{2.258775in}{1.589143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280997in}{1.589143in}}{\pgfqpoint{2.280997in}{1.611365in}}%
\pgfpathlineto{\pgfqpoint{2.280997in}{2.100254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280997in}{2.122476in}}{\pgfqpoint{2.258775in}{2.122476in}}%
\pgfpathlineto{\pgfqpoint{0.727006in}{2.122476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704784in}{2.122476in}}{\pgfqpoint{0.704784in}{2.100254in}}%
\pgfpathlineto{\pgfqpoint{0.704784in}{1.611365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.704784in}{1.589143in}}{\pgfqpoint{0.727006in}{1.589143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.878431,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749229in}{2.033587in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{2.033587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060340in,y=1.994699in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Modified ES (\(\displaystyle \sigma = 1.5\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749229in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.866921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060340in,y=1.828032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Least misfit (\(\displaystyle \sigma = 1.5\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.529412,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749229in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.700254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060340in,y=1.661365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Least misfit (\(\displaystyle \sigma=1.45\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/strong_scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.428934in}{3.321263in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.428934in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.428934in}{3.321263in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.321263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{3.221263in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{3.221263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{2.656262in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.611698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.611698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624930in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.909203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.870075in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.877125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.837997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.617829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.694470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.759269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.815401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.864913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.200576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.371019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.491950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.585752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.662393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.727192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.783324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.832836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{3.168499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.378158in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Wall time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{2.722160in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.456284in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.299307in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.183656in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.101110in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.985474in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.903631in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.850727in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.821289in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.826417in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.810566in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.796241in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.784547in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.767512in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.732914in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.726199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{2.722160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.456284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.299307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.183656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.101110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.038738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.985474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.939468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.903631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.873084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.850727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.821289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.826417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.810566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.796241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.784547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.776987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.767512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.760280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.757003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.744789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.740818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.732914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.726199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{2.656262in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.396696in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.239967in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.127684in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.055904in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.984143in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.933100in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.852942in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{1.821924in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.799086in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.780172in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.744849in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.737908in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.734137in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.720694in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.711591in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.706493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{2.656262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.396696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.239967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.127684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.055904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.984143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.933100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.887766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.852942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.821924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.799086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.780172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.783968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.769766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.762339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.750961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.744849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.737908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.734137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.730433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.720694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.716816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.711591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.706493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{3.116096in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.918632in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.808017in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.734938in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.702544in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.690412in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{2.690118in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{2.652964in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{2.631790in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{2.657333in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{2.621302in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{2.620457in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{2.621670in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{2.650826in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{2.623031in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{2.627859in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{2.651088in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.631872in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{2.660338in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{2.627655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{3.116096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{2.918632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.808017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.734938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.702544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.690412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{2.690118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{2.654526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{2.652964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{2.631790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{2.657333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{2.653438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{2.621302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{2.624149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{2.620457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{2.621670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{2.650826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{2.630423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{2.623031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{2.627859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{2.651088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{2.631872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{2.660338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{2.627655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{3.002134in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{2.955514in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{2.940413in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{2.913787in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{2.910472in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{2.891003in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{2.907192in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{2.882489in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{2.901566in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{2.884800in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{2.909348in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{2.884369in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{2.887443in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{2.874352in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{2.870829in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{2.878549in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{2.896148in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.887609in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{2.871272in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{2.875446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{1.535052in}}{\pgfqpoint{2.746063in}{1.686211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{3.144617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{3.002134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{2.955514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{2.940413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{2.913787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{2.910472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{2.919750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{2.891003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{2.907192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{2.882489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{2.901566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{2.901434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{2.899630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{2.884800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{2.909348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{2.884369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{2.887443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{2.874352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{2.870829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{2.878549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{2.896148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{2.887609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{2.871272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{2.875446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{3.221263in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{3.221263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660649in}{1.590608in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{1.590608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616346in}{1.590608in}}{\pgfqpoint{1.616346in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{1.616346in}{2.385700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616346in}{2.407923in}}{\pgfqpoint{1.594124in}{2.407923in}}%
\pgfpathlineto{\pgfqpoint{0.660649in}{2.407923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638427in}{2.407923in}}{\pgfqpoint{0.638427in}{2.385700in}}%
\pgfpathlineto{\pgfqpoint{0.638427in}{1.612830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638427in}{1.590608in}}{\pgfqpoint{0.660649in}{1.590608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{2.324589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=2.285700in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{2.169651in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{2.169651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{2.169651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=2.130762in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R\) ducc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{2.010068in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{2.010068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{2.010068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=1.971179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R^\dagger\) ducc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{1.855129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{1.855129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=1.816240in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R\) wsclean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682871in}{1.695546in}}%
\pgfpathlineto{\pgfqpoint{0.905093in}{1.695546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793982in}{1.695546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993982in,y=1.656657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R^\dagger\) wsclean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707692in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516416in,y=0.366528in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624930in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955903in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Number of threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305631in, y=0.454336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.966615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305631in, y=0.928034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.440313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305631in, y=1.401732in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.587656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.682396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.777135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.871875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.061354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.156094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.250833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.345573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.535052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250076in,y=1.013984in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{1.302851in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{1.221937in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.068349in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.103679in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.120909in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.132305in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.146881in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.163435in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.183203in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.214415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.302851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.255184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.231152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.221937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.202676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.178988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.160417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.144530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.123674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.103387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.078205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.068349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.061373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.083217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.103679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.120909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.132305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.146881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.158228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.163435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.183203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.189755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.202982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.214415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{1.325767in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{1.248985in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.127479in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{1.143383in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{1.154978in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{1.194596in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{1.207186in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{1.249045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{1.440313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{1.371270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{1.343079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{1.325767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{1.283260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{1.274137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{1.248985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{1.229813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{1.204508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.182393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{1.154709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{1.127479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{1.121775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{1.143383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{1.154978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{1.173142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{1.183106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{1.200919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{1.207186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{1.223928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{1.230702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{1.239929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{1.249045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{0.662642in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{0.617786in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{0.599012in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{0.578824in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.578713in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{0.572894in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.576871in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{0.578361in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{0.572844in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{0.577426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{0.810209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{0.746685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{0.713020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{0.689338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{0.662642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{0.638496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{0.617786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.611831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.599012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.593335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{0.578824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{0.572398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{0.578713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{0.578134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{0.578886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{0.578638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{0.572894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{0.576871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{0.578361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{0.577385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{0.572844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{0.576582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{0.571104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{0.577426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707692in}{0.789395in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{1.570673in}{0.647884in}}%
\pgfpathlineto{\pgfqpoint{1.796653in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{1.971936in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{0.565229in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{0.550865in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{0.548227in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{0.540968in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{0.536977in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.537167in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{0.538756in}}%
\pgfpathlineto{\pgfqpoint{2.834917in}{0.536156in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{0.538803in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.539909in}}%
\pgfpathlineto{\pgfqpoint{3.020604in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{3.060896in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{0.537535in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{0.538451in}}%
\pgfpathlineto{\pgfqpoint{3.170682in}{0.540255in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{0.539787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.492917in}}{\pgfqpoint{2.746063in}{1.042136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707692in}{0.789395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252172in}{0.700966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570673in}{0.647884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796653in}{0.613394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971936in}{0.595600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115153in}{0.579164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236241in}{0.565229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341133in}{0.560668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433653in}{0.550865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.548227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591284in}{0.540968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659633in}{0.536977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722508in}{0.537167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780721in}{0.538756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834917in}{0.536156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885613in}{0.538803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933234in}{0.538469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978134in}{0.539909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020604in}{0.540305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060896in}{0.539443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099222in}{0.537535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135764in}{0.538451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170682in}{0.540255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204113in}{0.539787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{0.492917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{1.535052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> maperrorsupport.tex <==
6


==> mesvskb_alpha.tex <==
6


==> mesvskb_sigma.tex <==
1.5

